A Diagrammatic Approach to Improve Computational Efficiency in Group Equivariant Neural Networks

Group equivariant neural networks are growing in importance owing to their ability to generalise well in applications where the data has known underlying symmetries. Recent characterisations of a class of these networks that use high-order tensor power spaces as their layers suggest that they have significant potential; however, their implementation remains challenging owing to the prohibitively expensive nature of the computations that are involved. In this work, we present a fast matrix multiplication algorithm for any equivariant weight matrix that maps between tensor power layer spaces in these networks for four groups: the symmetric, orthogonal, special orthogonal, and symplectic groups. We obtain this algorithm by developing a diagrammatic framework based on category theory that enables us to not only express each weight matrix as a linear combination of diagrams but also makes it possible for us to use these diagrams to factor the original computation into a series of steps that are optimal. We show that this algorithm improves the Big-$O$ time complexity exponentially in comparison to a na\"{i}ve matrix multiplication.

==> figures/algorithm/algoplanar1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-0.5, 2) {};
		\node [style=none] (9) at (-0.5, -2) {};
		\node [style=none] (10) at (15.5, -2) {};
		\node [style=none] (11) at (15.5, 2) {};
		\node [style=none] (15) at (1.5, 2.75) {\Large$1$};
		\node [style=none] (16) at (4.5, 2.75) {\Large$2$};
		\node [style=none] (17) at (7.5, 2.75) {\Large$3$};
		\node [style=none] (18) at (10.5, 2.75) {\Large$4$};
		\node [style=none] (19) at (13.5, 2.75) {\Large$5$};
		\node [style=none] (20) at (0, -2.75) {\Large$6$};
		\node [style=none] (21) at (3, -2.75) {\Large$7$};
		\node [style=none] (22) at (6, -2.75) {\Large$8$};
		\node [style=none] (23) at (9, -2.75) {\Large$9$};
		\node [style=none] (24) at (12, -2.75) {\Large$10$};
		\node [style=none] (25) at (15, -2.75) {\Large$11$};
		\node [style=node] (0) at (0, -1.5) {};
		\node [style=node] (1) at (12, -1.5) {};
		\node [style=node] (2) at (9, -1.5) {};
		\node [style=node] (3) at (6, -1.5) {};
		\node [style=node] (4) at (7.5, 1.5) {};
		\node [style=node] (5) at (4.5, 1.5) {};
		\node [style=node] (6) at (1.5, 1.5) {};
		\node [style=node] (7) at (3, -1.5) {};
		\node [style=node] (12) at (13.5, 1.5) {};
		\node [style=node] (13) at (15, -1.5) {};
		\node [style=node] (14) at (10.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_3}] (10.center)
			 to (11.center)
			 to (8.center)
			 to (9.center)
			 to cycle;
		\draw [style=thick] (5) to (4);
		\draw [style=thick] (12) to (0);
		\draw [style=thick] (0) to (7);
		\draw [style=thick] (1) to (13);
		\draw [style=thick] (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/algorithm/algoplanar2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (0) at (0, -1.5) {};
		\node [style=node] (1) at (12, -1.5) {};
		\node [style=node] (2) at (9, -1.5) {};
		\node [style=node] (3) at (6, -1.5) {};
		\node [style=node] (4) at (7.5, 1.5) {};
		\node [style=node] (5) at (4.5, 1.5) {};
		\node [style=node] (6) at (1.5, 1.5) {};
		\node [style=node] (7) at (3, -1.5) {};
		\node [style=none] (8) at (-0.5, 2) {};
		\node [style=none] (9) at (-0.5, -2) {};
		\node [style=none] (10) at (15.5, -2) {};
		\node [style=none] (11) at (15.5, 2) {};
		\node [style=node] (12) at (10.5, 1.5) {};
		\node [style=node] (13) at (15, -1.5) {};
		\node [style=node] (14) at (13.5, 1.5) {};
		\node [style=none] (15) at (1.5, 2.75) {\Large$1$};
		\node [style=none] (16) at (4.5, 2.75) {\Large$2$};
		\node [style=none] (17) at (7.5, 2.75) {\Large$3$};
		\node [style=none] (18) at (10.5, 2.75) {\Large$4$};
		\node [style=none] (19) at (13.5, 2.75) {\Large$5$};
		\node [style=none] (20) at (0, -2.75) {\Large$6$};
		\node [style=none] (21) at (3, -2.75) {\Large$7$};
		\node [style=none] (22) at (6, -2.75) {\Large$8$};
		\node [style=none] (23) at (9, -2.75) {\Large$9$};
		\node [style=none] (24) at (12, -2.75) {\Large$10$};
		\node [style=none] (25) at (15, -2.75) {\Large$11$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_3}] (10.center)
			 to (11.center)
			 to (8.center)
			 to (9.center)
			 to cycle;
		\draw [style=thick] (5) to (4);
		\draw [style=thick] (12) to (0);
		\draw [style=thick] (0) to (7);
		\draw [style=thick, bend left=360] (2) to (3);
		\draw [style=thick] (1) to (13);
		\draw [style=thick] (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/algorithm/algoplanar3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (0) at (0, -1.5) {};
		\node [style=node] (1) at (12, -1.5) {};
		\node [style=node] (2) at (9, -1.5) {};
		\node [style=node] (3) at (6, -1.5) {};
		\node [style=node] (4) at (10.5, 1.5) {};
		\node [style=node] (5) at (4.5, 1.5) {};
		\node [style=node] (6) at (1.5, 1.5) {};
		\node [style=node] (7) at (3, -1.5) {};
		\node [style=none] (8) at (-0.5, 2) {};
		\node [style=none] (9) at (-0.5, -2) {};
		\node [style=none] (10) at (15.5, -2) {};
		\node [style=none] (11) at (15.5, 2) {};
		\node [style=node] (12) at (13.5, 1.5) {};
		\node [style=node] (13) at (15, -1.5) {};
		\node [style=node] (14) at (7.5, 1.5) {};
		\node [style=none] (15) at (1.5, 2.75) {\Large$1$};
		\node [style=none] (16) at (4.5, 2.75) {\Large$2$};
		\node [style=none] (17) at (7.5, 2.75) {\Large$3$};
		\node [style=none] (18) at (10.5, 2.75) {\Large$4$};
		\node [style=none] (19) at (13.5, 2.75) {\Large$5$};
		\node [style=none] (20) at (0, -2.75) {\Large$6$};
		\node [style=none] (21) at (3, -2.75) {\Large$7$};
		\node [style=none] (22) at (6, -2.75) {\Large$8$};
		\node [style=none] (23) at (9, -2.75) {\Large$9$};
		\node [style=none] (24) at (12, -2.75) {\Large$10$};
		\node [style=none] (25) at (15, -2.75) {\Large$11$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_3}] (10.center)
			 to (11.center)
			 to (8.center)
			 to (9.center)
			 to cycle;
		\draw [style=thick, bend right, looseness=0.75] (5) to (4);
		\draw [style=thick] (12) to (0);
		\draw [style=thick] (0) to (7);
		\draw [style=thick, bend left=360] (2) to (3);
		\draw [style=thick] (1) to (13);
		\draw [style=thick] (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/algorithm/algoplanar4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (0) at (0, -1.5) {};
		\node [style=node] (1) at (12, -1.5) {};
		\node [style=node] (2) at (9, -1.5) {};
		\node [style=node] (3) at (6, -1.5) {};
		\node [style=node] (4) at (9, 1.5) {};
		\node [style=node] (5) at (6, 1.5) {};
		\node [style=node] (6) at (3, 1.5) {};
		\node [style=node] (7) at (3, -1.5) {};
		\node [style=none] (8) at (-0.5, 2) {};
		\node [style=none] (9) at (-0.5, -2) {};
		\node [style=none] (10) at (18.5, -2) {};
		\node [style=none] (11) at (18.5, 2) {};
		\node [style=node] (12) at (12, 1.5) {};
		\node [style=node] (13) at (15, -1.5) {};
		\node [style=node] (14) at (15, 1.5) {};
		\node [style=none] (15) at (3, 2.75) {\Large$1$};
		\node [style=none] (16) at (6, 2.75) {\Large$2$};
		\node [style=none] (17) at (9, 2.75) {\Large$3$};
		\node [style=none] (18) at (12, 2.75) {\Large$4$};
		\node [style=none] (19) at (15, 2.75) {\Large$5$};
		\node [style=none] (20) at (0, -2.75) {\Large$6$};
		\node [style=none] (21) at (3, -2.75) {\Large$7$};
		\node [style=none] (22) at (6, -2.75) {\Large$8$};
		\node [style=none] (23) at (9, -2.75) {\Large$9$};
		\node [style=none] (24) at (12, -2.75) {\Large$10$};
		\node [style=none] (25) at (15, -2.75) {\Large$11$};
		\node [style=node] (26) at (18, -1.5) {};
		\node [style=none] (27) at (18, -2.75) {\Large$12$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (8.center)
			 to (11.center)
			 to (10.center)
			 to (9.center)
			 to cycle;
		\draw [style=thick] (6) to (5);
		\draw [style=thick] (4) to (12);
		\draw [style=thick] (7) to (3);
		\draw [style=thick] (2) to (1);
		\draw [style=thick] (13) to (26);
		\draw [style=thick] (0) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/algorithm/algoplanar5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (0) at (0, -1.5) {};
		\node [style=node] (1) at (6, -1.5) {};
		\node [style=node] (2) at (3, -1.5) {};
		\node [style=node] (3) at (12, -1.5) {};
		\node [style=node] (4) at (7.5, 1.5) {};
		\node [style=node] (5) at (4.5, 1.5) {};
		\node [style=node] (6) at (1.5, 1.5) {};
		\node [style=node] (7) at (9, -1.5) {};
		\node [style=none] (8) at (-0.5, 2) {};
		\node [style=none] (9) at (-0.5, -2) {};
		\node [style=none] (10) at (15.5, -2) {};
		\node [style=none] (11) at (15.5, 2) {};
		\node [style=node] (12) at (10.5, 1.5) {};
		\node [style=node] (13) at (15, -1.5) {};
		\node [style=node] (14) at (13.5, 1.5) {};
		\node [style=none] (15) at (1.5, 2.75) {\Large$1$};
		\node [style=none] (16) at (4.5, 2.75) {\Large$2$};
		\node [style=none] (17) at (7.5, 2.75) {\Large$3$};
		\node [style=none] (18) at (10.5, 2.75) {\Large$4$};
		\node [style=none] (19) at (13.5, 2.75) {\Large$5$};
		\node [style=none] (20) at (0, -2.75) {\Large$6$};
		\node [style=none] (21) at (3, -2.75) {\Large$7$};
		\node [style=none] (22) at (6, -2.75) {\Large$8$};
		\node [style=none] (23) at (9, -2.75) {\Large$9$};
		\node [style=none] (24) at (12, -2.75) {\Large$10$};
		\node [style=none] (25) at (15, -2.75) {\Large$11$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_4}] (11.center)
			 to (8.center)
			 to (9.center)
			 to (10.center)
			 to cycle;
		\draw [style=thick] (0) to (4);
		\draw [style=thick, bend right=45] (6) to (5);
		\draw [style=thick] (2) to (12);
		\draw [style=thick, bend left=315] (7) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/algorithm/algoplanar6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (1) at (6, -1.5) {};
		\node [style=node] (3) at (12, -1.5) {};
		\node [style=node] (4) at (7.5, 1.5) {};
		\node [style=node] (5) at (4.5, 1.5) {};
		\node [style=node] (6) at (1.5, 1.5) {};
		\node [style=node] (7) at (9, -1.5) {};
		\node [style=none] (8) at (-0.5, 2) {};
		\node [style=none] (9) at (-0.5, -2) {};
		\node [style=none] (10) at (15.5, -2) {};
		\node [style=none] (11) at (15.5, 2) {};
		\node [style=node] (12) at (10.5, 1.5) {};
		\node [style=node] (13) at (15, -1.5) {};
		\node [style=node] (14) at (13.5, 1.5) {};
		\node [style=none] (15) at (1.5, 2.75) {\Large$1$};
		\node [style=none] (16) at (4.5, 2.75) {\Large$2$};
		\node [style=none] (17) at (7.5, 2.75) {\Large$3$};
		\node [style=none] (18) at (10.5, 2.75) {\Large$4$};
		\node [style=none] (19) at (13.5, 2.75) {\Large$5$};
		\node [style=none] (20) at (0, -2.75) {\Large$6$};
		\node [style=none] (21) at (3, -2.75) {\Large$7$};
		\node [style=none] (22) at (6, -2.75) {\Large$8$};
		\node [style=none] (23) at (9, -2.75) {\Large$9$};
		\node [style=none] (24) at (12, -2.75) {\Large$10$};
		\node [style=none] (25) at (15, -2.75) {\Large$11$};
		\node [style=node] (26) at (0, -1.5) {};
		\node [style=node] (27) at (3, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_4}] (8.center)
			 to (9.center)
			 to (10.center)
			 to (11.center)
			 to cycle;
		\draw [style=thick, bend left=315] (7) to (1);
		\draw [style=thick, bend left=315] (27) to (26);
		\draw [style=thick, bend right=45] (5) to (4);
		\draw [style=thick, bend right=45] (12) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/algorithm/algoplanar7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (0) at (0, -1.5) {};
		\node [style=node] (1) at (12, -1.5) {};
		\node [style=node] (2) at (9, -1.5) {};
		\node [style=node] (3) at (6, -1.5) {};
		\node [style=node] (4) at (12, 1.5) {};
		\node [style=node] (5) at (6, 1.5) {};
		\node [style=node] (6) at (3, 1.5) {};
		\node [style=node] (7) at (3, -1.5) {};
		\node [style=none] (8) at (-0.5, 2) {};
		\node [style=none] (9) at (-0.5, -2) {};
		\node [style=none] (10) at (18.5, -2) {};
		\node [style=none] (11) at (18.5, 2) {};
		\node [style=node] (12) at (15, 1.5) {};
		\node [style=node] (13) at (15, -1.5) {};
		\node [style=node] (14) at (9, 1.5) {};
		\node [style=none] (15) at (3, 2.75) {\Large$1$};
		\node [style=none] (16) at (6, 2.75) {\Large$2$};
		\node [style=none] (17) at (9, 2.75) {\Large$3$};
		\node [style=none] (18) at (12, 2.75) {\Large$4$};
		\node [style=none] (19) at (15, 2.75) {\Large$5$};
		\node [style=none] (20) at (0, -2.75) {\Large$6$};
		\node [style=none] (21) at (3, -2.75) {\Large$7$};
		\node [style=none] (22) at (6, -2.75) {\Large$8$};
		\node [style=none] (23) at (9, -2.75) {\Large$9$};
		\node [style=none] (24) at (12, -2.75) {\Large$10$};
		\node [style=none] (25) at (15, -2.75) {\Large$11$};
		\node [style=node] (26) at (18, -1.5) {};
		\node [style=none] (27) at (18, -2.75) {\Large$12$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (8.center)
			 to (11.center)
			 to (10.center)
			 to (9.center)
			 to cycle;
		\draw [style=thick] (6) to (5);
		\draw [style=thick] (4) to (12);
		\draw [style=thick] (7) to (3);
		\draw [style=thick] (2) to (1);
		\draw [style=thick] (13) to (26);
		\draw [style=thick] (0) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/algorithm/operation1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (0) at (0, -1.5) {};
		\node [style=node] (7) at (3, -1.5) {};
		\node [style=none] (8) at (-0.5, 2) {};
		\node [style=none] (9) at (-0.5, -2) {};
		\node [style=none] (15) at (0, -2.5) {$1$};
		\node [style=none] (20) at (3, -2.5) {$2$};
		\node [style=none] (21) at (6, -2.5) {$3$};
		\node [style=node] (22) at (6, -1.5) {};
		\node [style=none] (23) at (6.5, -2) {};
		\node [style=none] (24) at (6.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_4}] (24.center)
			 to (8.center)
			 to (9.center)
			 to (23.center)
			 to cycle;
		\draw [style=thick] (0) to (7);
		\draw [style=thick] (22) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/algorithm/operation2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (0) at (0, 1.5) {};
		\node [style=node] (7) at (3, 1.5) {};
		\node [style=none] (8) at (-0.5, 2) {};
		\node [style=none] (9) at (-0.5, -2) {};
		\node [style=none] (15) at (0, 2.5) {$1$};
		\node [style=none] (20) at (3, 2.5) {$2$};
		\node [style=none] (21) at (6, 2.5) {$3$};
		\node [style=node] (22) at (6, 1.5) {};
		\node [style=none] (23) at (6.5, -2) {};
		\node [style=none] (24) at (6.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_4}] (24.center)
			 to (8.center)
			 to (9.center)
			 to (23.center)
			 to cycle;
		\draw [style=thick] (0) to (7);
		\draw [style=thick] (22) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/algorithm/partdiagramsalgo.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (94) at (6, 1) {$1$};
		\node [style=none] (95) at (9, 1) {$2$};
		\node [style=none] (96) at (12, 1) {$3$};
		\node [style=none] (97) at (15, 1) {$4$};
		\node [style=none] (99) at (3, -5) {$6$};
		\node [style=none] (100) at (6, -5) {$7$};
		\node [style=none] (101) at (9, -5) {$8$};
		\node [style=none] (102) at (12, -5) {$9$};
		\node [style=none] (103) at (15, -5) {$10$};
		\node [style=none] (104) at (2.5, 0.5) {};
		\node [style=none] (105) at (2.5, -4.5) {};
		\node [style=none] (106) at (21.5, -4.5) {};
		\node [style=none] (107) at (21.5, 0.5) {};
		\node [style=node] (108) at (6, 0) {};
		\node [style=node] (109) at (9, 0) {};
		\node [style=node] (110) at (12, 0) {};
		\node [style=node] (111) at (15, 0) {};
		\node [style=node] (112) at (3, -4) {};
		\node [style=node] (113) at (6, -4) {};
		\node [style=node] (114) at (9, -4) {};
		\node [style=node] (115) at (12, -4) {};
		\node [style=node] (116) at (15, -4) {};
		\node [style=node] (117) at (18, -4) {};
		\node [style=none] (118) at (30, 1) {$1$};
		\node [style=none] (119) at (33, 1) {$2$};
		\node [style=none] (120) at (36, 1) {$3$};
		\node [style=none] (121) at (39, 1) {$4$};
		\node [style=none] (123) at (27, -5) {$6$};
		\node [style=none] (124) at (30, -5) {$7$};
		\node [style=none] (125) at (33, -5) {$8$};
		\node [style=none] (126) at (36, -5) {$9$};
		\node [style=none] (127) at (39, -5) {$10$};
		\node [style=node] (132) at (30, 0) {};
		\node [style=node] (133) at (33, 0) {};
		\node [style=node] (134) at (36, 0) {};
		\node [style=node] (135) at (39, 0) {};
		\node [style=node] (136) at (27, -4) {};
		\node [style=node] (137) at (30, -4) {};
		\node [style=node] (138) at (33, -4) {};
		\node [style=node] (139) at (36, -4) {};
		\node [style=node] (140) at (39, -4) {};
		\node [style=node] (141) at (42, -4) {};
		\node [style=none] (142) at (26.5, 0.5) {};
		\node [style=none] (143) at (26.5, -4.5) {};
		\node [style=none] (144) at (45.5, -4.5) {};
		\node [style=none] (145) at (45.5, 0.5) {};
		\node [style=none] (146) at (0, -2) {\Huge$\bm{b)}$};
		\node [style=none] (147) at (24, -2) {\Huge$\bm{c)}$};
		\node [style=none] (148) at (-18, 1) {$1$};
		\node [style=none] (149) at (-15, 1) {$2$};
		\node [style=none] (150) at (-12, 1) {$3$};
		\node [style=none] (151) at (-9, 1) {$4$};
		\node [style=none] (152) at (-6, 1) {$5$};
		\node [style=none] (153) at (-21, -5) {$6$};
		\node [style=none] (154) at (-18, -5) {$7$};
		\node [style=none] (155) at (-15, -5) {$8$};
		\node [style=none] (156) at (-12, -5) {$9$};
		\node [style=none] (157) at (-9, -5) {$10$};
		\node [style=none] (158) at (-21.5, 0.5) {};
		\node [style=none] (159) at (-21.5, -4.5) {};
		\node [style=none] (160) at (-2.5, -4.5) {};
		\node [style=none] (161) at (-2.5, 0.5) {};
		\node [style=node] (162) at (-18, 0) {};
		\node [style=node] (163) at (-15, 0) {};
		\node [style=node] (164) at (-12, 0) {};
		\node [style=node] (165) at (-9, 0) {};
		\node [style=node] (166) at (-21, -4) {};
		\node [style=node] (167) at (-18, -4) {};
		\node [style=node] (168) at (-15, -4) {};
		\node [style=node] (169) at (-12, -4) {};
		\node [style=node] (170) at (-9, -4) {};
		\node [style=node] (171) at (-6, -4) {};
		\node [style=none] (172) at (-24, -2) {\Huge$\bm{a)}$};
		\node [style=node] (173) at (-3, -4) {};
		\node [style=none] (174) at (-6, -5) {$11$};
		\node [style=node] (175) at (21, -4) {};
		\node [style=none] (176) at (18, -5) {$11$};
		\node [style=node] (177) at (45, -4) {};
		\node [style=none] (178) at (42, -5) {$11$};
		\node [style=node] (179) at (-6, 0) {};
		\node [style=none] (180) at (-3, -5) {$12$};
		\node [style=none] (181) at (42, 1) {$5$};
		\node [style=node] (182) at (42, 0) {};
		\node [style=none] (183) at (18, 1) {$5$};
		\node [style=node] (184) at (18, 0) {};
		\node [style=none] (185) at (21, -5) {$12$};
		\node [style=none] (186) at (45, -5) {$12$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (105.center)
			 to (106.center)
			 to (107.center)
			 to (104.center)
			 to cycle;
		\draw [style=thick] (112) to (108);
		\draw [style=thick, bend left=60, looseness=1.25] (113) to (114);
		\draw [style=thick] (115) to (109);
		\draw [style=thick, bend right=60, looseness=1.25] (110) to (111);
		\draw [style=thick, bend left=60, looseness=1.25] (116) to (117);
		\draw [style={dash_3}] (143.center)
			 to (144.center)
			 to (145.center)
			 to (142.center)
			 to cycle;
		\draw [style=thick] (137) to (133);
		\draw [style=thick, bend left=60, looseness=1.25] (139) to (140);
		\draw [style={dash_4}] (161.center)
			 to (158.center)
			 to (159.center)
			 to (160.center)
			 to cycle;
		\draw [style=thick] (168) to (164);
		\draw [style=thick] (162) to (169);
		\draw [style=thick, bend left=60, looseness=1.25] (170) to (171);
		\draw [style=thick] (170) to (165);
		\draw [style=thick] (177) to (182);
		\draw [style=thick] (175) to (184);
		\draw [style=thick] (173) to (179);
		\draw [style=thick, bend left=300, looseness=1.25] (168) to (167);
		\draw [style=thick] (166) to (163);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/algorithm/planarmultOn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (20, -1.5) {\Huge$\bm{=}$};
		\node [style=none] (22) at (5.5, -4) {};
		\node [style=none] (23) at (18.5, -4) {};
		\node [style=none] (24) at (5.5, -8) {};
		\node [style=none] (25) at (18.5, -8) {};
		\node [style=none] (26) at (12, -6) {\Huge$\bm{v}$};
		\node [style=node] (31) at (27.5, 3) {};
		\node [style=node] (32) at (33.5, 3) {};
		\node [style=node] (33) at (30.5, 3) {};
		\node [style=none] (48) at (24, -4) {};
		\node [style=none] (49) at (40, -4) {};
		\node [style=none] (50) at (24, -8) {};
		\node [style=none] (51) at (40, -8) {};
		\node [style=none] (52) at (32, -6) {\Huge$\bm{v}$};
		\node [style=node] (53) at (33.5, -3) {};
		\node [style=node] (55) at (27.5, 0) {};
		\node [style=node] (56) at (33.5, 0) {};
		\node [style=node] (62) at (27.5, -3) {};
		\node [style=none] (78) at (41.5, -1.5) {\Huge$\bm{=}$};
		\node [style=none] (100) at (48.5, -4) {};
		\node [style=none] (101) at (61.5, -4) {};
		\node [style=none] (102) at (48.5, -8) {};
		\node [style=none] (103) at (61.5, -8) {};
		\node [style=none] (104) at (55, -6) {\Huge$\bm{v}$};
		\node [style=node] (105) at (55, -3) {};
		\node [style=node] (107) at (49, 0) {};
		\node [style=node] (108) at (55, 0) {};
		\node [style=none] (110) at (55.5, -3.5) {};
		\node [style=none] (111) at (48.5, -3.5) {};
		\node [style=none] (112) at (55.5, 0.5) {};
		\node [style=none] (113) at (48.5, 0.5) {};
		\node [style=node] (114) at (49, -3) {};
		\node [style=none] (115) at (48.5, 5) {};
		\node [style=none] (116) at (55.5, 5) {};
		\node [style=none] (117) at (48.5, 1) {};
		\node [style=none] (118) at (55.5, 1) {};
		\node [style=none] (119) at (52, 3) {\Huge$\bm{w}$};
		\node [style=none] (120) at (48.5, 14) {};
		\node [style=none] (121) at (55.5, 14) {};
		\node [style=none] (122) at (48.5, 10) {};
		\node [style=none] (123) at (55.5, 10) {};
		\node [style=none] (124) at (52, 12) {\Huge$\bm{r}$};
		\node [style=none] (125) at (42.5, 23) {};
		\node [style=none] (126) at (55.5, 23) {};
		\node [style=none] (127) at (42.5, 19) {};
		\node [style=none] (128) at (55.5, 19) {};
		\node [style=none] (129) at (49, 21) {\Huge$\bm{z}$};
		\node [style=none] (130) at (-0.5, 5) {};
		\node [style=none] (131) at (9.5, 5) {};
		\node [style=none] (132) at (-0.5, 1) {};
		\node [style=none] (133) at (9.5, 1) {};
		\node [style=none] (134) at (4.5, 3) {\Huge$\bm{z}$};
		\node [style=node] (135) at (30.5, 3) {};
		\node [style=node] (136) at (30.5, 6) {};
		\node [style=node] (137) at (30.5, 3) {};
		\node [style=node] (138) at (27.5, 3) {};
		\node [style=node] (139) at (27.5, 6) {};
		\node [style=node] (140) at (27.5, 3) {};
		\node [style=node] (141) at (33.5, 3) {};
		\node [style=node] (142) at (33.5, 6) {};
		\node [style=node] (143) at (33.5, 3) {};
		\node [style=none] (144) at (21, 11) {};
		\node [style=none] (145) at (31, 11) {};
		\node [style=none] (146) at (21, 7) {};
		\node [style=none] (147) at (31, 7) {};
		\node [style=none] (148) at (26, 9) {\Huge$\bm{z}$};
		\node [style=node] (149) at (55, 15) {};
		\node [style=node] (150) at (52, 18) {};
		\node [style=node] (151) at (49, 18) {};
		\node [style=node] (152) at (55, 18) {};
		\node [style=node] (153) at (52, 15) {};
		\node [style=none] (154) at (55.5, 14.5) {};
		\node [style=none] (155) at (48.5, 14.5) {};
		\node [style=none] (156) at (55.5, 18.5) {};
		\node [style=none] (157) at (48.5, 18.5) {};
		\node [style=node] (158) at (49, 15) {};
		\node [style=node] (159) at (0, 0) {};
		\node [style=node] (160) at (18, -3) {};
		\node [style=node] (161) at (15, -3) {};
		\node [style=node] (162) at (12, -3) {};
		\node [style=node] (163) at (9, 0) {};
		\node [style=node] (164) at (6, 0) {};
		\node [style=node] (165) at (12, 0) {};
		\node [style=node] (166) at (9, -3) {};
		\node [style=none] (167) at (-0.5, -3.5) {};
		\node [style=none] (168) at (-0.5, 0.5) {};
		\node [style=none] (169) at (3.5, 0.5) {};
		\node [style=none] (170) at (3.5, -3.5) {};
		\node [style=none] (171) at (18.5, -3.5) {};
		\node [style=none] (172) at (14.5, -3.5) {};
		\node [style=none] (173) at (18.5, 0.5) {};
		\node [style=none] (174) at (14.5, 0.5) {};
		\node [style=none] (175) at (12.5, -3.5) {};
		\node [style=none] (176) at (5.5, -3.5) {};
		\node [style=none] (177) at (12.5, 0.5) {};
		\node [style=none] (178) at (5.5, 0.5) {};
		\node [style=node] (179) at (6, -3) {};
		\node [style=node] (180) at (3, 0) {};
		\node [style=node] (181) at (21.5, 6) {};
		\node [style=node] (182) at (39.5, -3) {};
		\node [style=node] (183) at (36.5, -3) {};
		\node [style=node] (184) at (33.5, 0) {};
		\node [style=node] (185) at (30.5, 3) {};
		\node [style=node] (186) at (27.5, 3) {};
		\node [style=node] (187) at (33.5, 3) {};
		\node [style=node] (188) at (30.5, 0) {};
		\node [style=none] (189) at (21, 2.5) {};
		\node [style=none] (190) at (21, 6.5) {};
		\node [style=none] (191) at (25, 6.5) {};
		\node [style=none] (192) at (25, 2.5) {};
		\node [style=none] (193) at (40, -3.5) {};
		\node [style=none] (194) at (36, -3.5) {};
		\node [style=none] (195) at (40, 0.5) {};
		\node [style=none] (196) at (36, 0.5) {};
		\node [style=none] (197) at (34, -0.5) {};
		\node [style=none] (198) at (27, -0.5) {};
		\node [style=none] (199) at (34, 3.5) {};
		\node [style=none] (200) at (27, 3.5) {};
		\node [style=node] (201) at (27.5, 0) {};
		\node [style=node] (202) at (24.5, 6) {};
		\node [style=node] (203) at (30.5, -3) {};
		\node [style=node] (204) at (30.5, 0) {};
		\node [style=node] (205) at (43, 18) {};
		\node [style=node] (206) at (61, -3) {};
		\node [style=node] (207) at (58, -3) {};
		\node [style=node] (208) at (55, 6) {};
		\node [style=node] (209) at (52, 9) {};
		\node [style=node] (210) at (49, 9) {};
		\node [style=node] (211) at (55, 9) {};
		\node [style=node] (212) at (52, 6) {};
		\node [style=none] (213) at (42.5, 14.5) {};
		\node [style=none] (214) at (42.5, 18.5) {};
		\node [style=none] (215) at (46.5, 18.5) {};
		\node [style=none] (216) at (46.5, 14.5) {};
		\node [style=none] (217) at (61.5, -3.5) {};
		\node [style=none] (218) at (57.5, -3.5) {};
		\node [style=none] (219) at (61.5, 0.5) {};
		\node [style=none] (220) at (57.5, 0.5) {};
		\node [style=none] (221) at (55.5, 5.5) {};
		\node [style=none] (222) at (48.5, 5.5) {};
		\node [style=none] (223) at (55.5, 9.5) {};
		\node [style=none] (224) at (48.5, 9.5) {};
		\node [style=node] (225) at (49, 6) {};
		\node [style=node] (226) at (46, 18) {};
		\node [style=node] (227) at (52, -3) {};
		\node [style=node] (228) at (52, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_1}] (22.center) to (24.center);
		\draw [style={dash_1}] (24.center) to (25.center);
		\draw [style={dash_1}] (25.center) to (23.center);
		\draw [style={dash_1}] (23.center) to (22.center);
		\draw [style={dash_1}] (48.center) to (50.center);
		\draw [style={dash_1}] (50.center) to (51.center);
		\draw [style={dash_1}] (51.center) to (49.center);
		\draw [style={dash_1}] (49.center) to (48.center);
		\draw [style=thick] (62) to (55);
		\draw [style=thick] (53) to (56);
		\draw [style={dash_1}] (100.center) to (102.center);
		\draw [style={dash_1}] (102.center) to (103.center);
		\draw [style={dash_1}] (103.center) to (101.center);
		\draw [style={dash_1}] (101.center) to (100.center);
		\draw [style={dash_4}] (111.center) to (110.center);
		\draw [style={dash_4}] (110.center) to (112.center);
		\draw [style={dash_4}] (112.center) to (113.center);
		\draw [style={dash_4}] (113.center) to (111.center);
		\draw [style=thick] (114) to (107);
		\draw [style=thick] (105) to (108);
		\draw [style={dash_1}] (115.center) to (117.center);
		\draw [style={dash_1}] (117.center) to (118.center);
		\draw [style={dash_1}] (118.center) to (116.center);
		\draw [style={dash_1}] (116.center) to (115.center);
		\draw [style={dash_1}] (120.center) to (122.center);
		\draw [style={dash_1}] (122.center) to (123.center);
		\draw [style={dash_1}] (123.center) to (121.center);
		\draw [style={dash_1}] (121.center) to (120.center);
		\draw [style={dash_1}] (125.center) to (127.center);
		\draw [style={dash_1}] (127.center) to (128.center);
		\draw [style={dash_1}] (128.center) to (126.center);
		\draw [style={dash_1}] (126.center) to (125.center);
		\draw [style={dash_1}] (130.center) to (132.center);
		\draw [style={dash_1}] (132.center) to (133.center);
		\draw [style={dash_1}] (133.center) to (131.center);
		\draw [style={dash_1}] (131.center) to (130.center);
		\draw [style=thick] (137) to (136);
		\draw [style=thick] (140) to (139);
		\draw [style=thick] (143) to (142);
		\draw [style={dash_1}] (144.center) to (146.center);
		\draw [style={dash_1}] (146.center) to (147.center);
		\draw [style={dash_1}] (147.center) to (145.center);
		\draw [style={dash_1}] (145.center) to (144.center);
		\draw [style={dash_4}] (155.center) to (154.center);
		\draw [style={dash_4}] (154.center) to (156.center);
		\draw [style={dash_4}] (156.center) to (157.center);
		\draw [style={dash_4}] (157.center) to (155.center);
		\draw [style=thick] (158) to (151);
		\draw [style=thick] (150) to (153);
		\draw [style=thick] (149) to (152);
		\draw [style={dash_2}] (168.center)
			 to (167.center)
			 to (170.center)
			 to (169.center)
			 to cycle;
		\draw [style=thick, bend right=45] (159) to (180);
		\draw [style={dash_2}] (175.center)
			 to (177.center)
			 to (178.center)
			 to (176.center)
			 to cycle;
		\draw [style={dash_2}] (171.center)
			 to (173.center)
			 to (174.center)
			 to (172.center)
			 to cycle;
		\draw [style=thick, bend left=45] (161) to (160);
		\draw [style=thick] (179) to (164);
		\draw [style=thick] (166) to (163);
		\draw [style=thick] (162) to (165);
		\draw [style={dash_2}] (190.center)
			 to (189.center)
			 to (192.center)
			 to (191.center)
			 to cycle;
		\draw [style=thick, bend right=45] (181) to (202);
		\draw [style={dash_2}] (197.center)
			 to (199.center)
			 to (200.center)
			 to (198.center)
			 to cycle;
		\draw [style={dash_2}] (193.center)
			 to (195.center)
			 to (196.center)
			 to (194.center)
			 to cycle;
		\draw [style=thick, bend left=45] (183) to (182);
		\draw [style=thick] (201) to (186);
		\draw [style=thick] (188) to (185);
		\draw [style=thick] (184) to (187);
		\draw [style=thick] (203) to (204);
		\draw [style={dash_2}] (214.center)
			 to (213.center)
			 to (216.center)
			 to (215.center)
			 to cycle;
		\draw [style=thick, bend right=45] (205) to (226);
		\draw [style={dash_2}] (221.center)
			 to (223.center)
			 to (224.center)
			 to (222.center)
			 to cycle;
		\draw [style={dash_2}] (217.center)
			 to (219.center)
			 to (220.center)
			 to (218.center)
			 to cycle;
		\draw [style=thick, bend left=45] (207) to (206);
		\draw [style=thick] (225) to (210);
		\draw [style=thick] (212) to (209);
		\draw [style=thick] (208) to (211);
		\draw [style=thick] (227) to (228);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/algorithm/planarmultSOn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (20, -1.5) {\Huge$\bm{=}$};
		\node [style=none] (23) at (5, -4) {};
		\node [style=none] (24) at (18, -4) {};
		\node [style=none] (25) at (5, -8) {};
		\node [style=none] (26) at (18, -8) {};
		\node [style=none] (27) at (11.25, -6) {\Huge$\bm{v}$};
		\node [style=node] (28) at (22.5, 9) {};
		\node [style=node] (29) at (34.5, 0) {};
		\node [style=node] (30) at (31.5, 0) {};
		\node [style=none] (36) at (22, 5.5) {};
		\node [style=none] (37) at (22, 9.5) {};
		\node [style=none] (38) at (26, 9.5) {};
		\node [style=none] (39) at (26, 5.5) {};
		\node [style=none] (40) at (35, -0.5) {};
		\node [style=none] (41) at (31, -0.5) {};
		\node [style=none] (42) at (35, 3.5) {};
		\node [style=none] (43) at (31, 3.5) {};
		\node [style=node] (49) at (25.5, 9) {};
		\node [style=none] (60) at (28, -4) {};
		\node [style=none] (61) at (41, -4) {};
		\node [style=none] (62) at (28, -8) {};
		\node [style=none] (63) at (41, -8) {};
		\node [style=none] (64) at (34.5, -6) {\Huge$\bm{v}$};
		\node [style=node] (65) at (-0.5, 0) {};
		\node [style=node] (66) at (11.5, -3) {};
		\node [style=node] (67) at (8.5, -3) {};
		\node [style=node] (68) at (17.5, -3) {};
		\node [style=node] (69) at (16, 0) {};
		\node [style=node] (70) at (5.5, 0) {};
		\node [style=node] (71) at (14.5, -3) {};
		\node [style=none] (72) at (-1, -3.5) {};
		\node [style=none] (73) at (-1, 0.5) {};
		\node [style=none] (74) at (3, 0.5) {};
		\node [style=none] (75) at (3, -3.5) {};
		\node [style=none] (76) at (12, -3.5) {};
		\node [style=none] (77) at (8, -3.5) {};
		\node [style=none] (78) at (12, 0.5) {};
		\node [style=none] (79) at (8, 0.5) {};
		\node [style=none] (80) at (18, -3.5) {};
		\node [style=none] (81) at (14, -3.5) {};
		\node [style=none] (82) at (18, 0.5) {};
		\node [style=none] (83) at (14, 0.5) {};
		\node [style=node] (84) at (5.5, -3) {};
		\node [style=node] (85) at (2.5, 0) {};
		\node [style=none] (95) at (43, -1.5) {\Huge$\bm{=}$};
		\node [style=node] (96) at (45.5, 27) {};
		\node [style=none] (99) at (45, 23.5) {};
		\node [style=none] (100) at (45, 27.5) {};
		\node [style=none] (101) at (49, 27.5) {};
		\node [style=none] (102) at (49, 23.5) {};
		\node [style=node] (107) at (48.5, 27) {};
		\node [style=node] (108) at (57.5, -3) {};
		\node [style=node] (111) at (54.5, -3) {};
		\node [style=node] (112) at (51.5, -3) {};
		\node [style=none] (113) at (51, -4) {};
		\node [style=none] (114) at (64, -4) {};
		\node [style=none] (115) at (51, -8) {};
		\node [style=none] (116) at (64, -8) {};
		\node [style=none] (117) at (57.5, -6) {\Huge$\bm{v}$};
		\node [style=none] (139) at (51, 5) {};
		\node [style=none] (140) at (62.5, 5) {};
		\node [style=none] (141) at (51, 1) {};
		\node [style=none] (142) at (62.5, 1) {};
		\node [style=none] (143) at (56.75, 3) {\Huge$\bm{w}$};
		\node [style=none] (144) at (51, 23) {};
		\node [style=none] (145) at (62.5, 23) {};
		\node [style=none] (146) at (51, 19) {};
		\node [style=none] (147) at (62.5, 19) {};
		\node [style=none] (148) at (56.75, 21) {\Huge$\bm{r}$};
		\node [style=none] (149) at (45, 32) {};
		\node [style=none] (150) at (62.5, 32) {};
		\node [style=none] (151) at (45, 28) {};
		\node [style=none] (152) at (62.5, 28) {};
		\node [style=none] (153) at (54, 30) {\Huge$\bm{z}$};
		\node [style=node] (154) at (51.5, 0) {};
		\node [style=node] (155) at (54.5, 0) {};
		\node [style=node] (156) at (57.5, 0) {};
		\node [style=none] (157) at (51, 0.5) {};
		\node [style=none] (158) at (58, 0.5) {};
		\node [style=none] (159) at (58, -3.5) {};
		\node [style=none] (160) at (51, -3.5) {};
		\node [style=none] (161) at (5, 0.5) {};
		\node [style=none] (162) at (6, 0.5) {};
		\node [style=none] (163) at (5, -3.5) {};
		\node [style=none] (164) at (6, -3.5) {};
		\node [style=node] (165) at (40.5, -3) {};
		\node [style=node] (166) at (39, 0) {};
		\node [style=node] (167) at (37.5, -3) {};
		\node [style=none] (168) at (41, -3.5) {};
		\node [style=none] (169) at (37, -3.5) {};
		\node [style=none] (170) at (41, 0.5) {};
		\node [style=none] (171) at (37, 0.5) {};
		\node [style=node] (172) at (28.5, 3) {};
		\node [style=node] (173) at (28.5, 0) {};
		\node [style=node] (178) at (34.5, -3) {};
		\node [style=node] (179) at (31.5, -3) {};
		\node [style=node] (180) at (28.5, -3) {};
		\node [style=node] (181) at (28.5, 0) {};
		\node [style=node] (182) at (31.5, 0) {};
		\node [style=node] (183) at (34.5, 0) {};
		\node [style=node] (188) at (39, 3) {};
		\node [style=node] (189) at (39, 0) {};
		\node [style=node] (194) at (28.5, 6) {};
		\node [style=node] (195) at (28.5, 3) {};
		\node [style=none] (196) at (28, 6.5) {};
		\node [style=none] (197) at (29, 6.5) {};
		\node [style=none] (198) at (28, 2.5) {};
		\node [style=none] (199) at (29, 2.5) {};
		\node [style=node] (200) at (39, 6) {};
		\node [style=node] (201) at (39, 3) {};
		\node [style=node] (206) at (28.5, 9) {};
		\node [style=node] (207) at (28.5, 6) {};
		\node [style=node] (212) at (39, 9) {};
		\node [style=node] (213) at (39, 6) {};
		\node [style=node] (218) at (63.5, -3) {};
		\node [style=node] (219) at (62, 0) {};
		\node [style=node] (220) at (60.5, -3) {};
		\node [style=none] (221) at (64, -3.5) {};
		\node [style=none] (222) at (60, -3.5) {};
		\node [style=none] (223) at (64, 0.5) {};
		\node [style=none] (224) at (60, 0.5) {};
		\node [style=node] (225) at (57.5, 6) {};
		\node [style=node] (226) at (54.5, 6) {};
		\node [style=none] (227) at (58, 5.5) {};
		\node [style=none] (228) at (54, 5.5) {};
		\node [style=none] (229) at (58, 9.5) {};
		\node [style=none] (230) at (54, 9.5) {};
		\node [style=node] (231) at (51.5, 9) {};
		\node [style=node] (232) at (51.5, 6) {};
		\node [style=none] (233) at (51, 9.5) {};
		\node [style=none] (234) at (52, 9.5) {};
		\node [style=none] (235) at (51, 5.5) {};
		\node [style=none] (236) at (52, 5.5) {};
		\node [style=node] (237) at (62, 9) {};
		\node [style=node] (238) at (62, 6) {};
		\node [style=none] (239) at (61.5, 9.5) {};
		\node [style=none] (240) at (62.5, 9.5) {};
		\node [style=none] (241) at (61.5, 5.5) {};
		\node [style=none] (242) at (62.5, 5.5) {};
		\node [style=node] (243) at (51.5, 18) {};
		\node [style=node] (244) at (51.5, 15) {};
		\node [style=none] (245) at (51, 18.5) {};
		\node [style=none] (246) at (52, 18.5) {};
		\node [style=none] (247) at (51, 14.5) {};
		\node [style=none] (248) at (52, 14.5) {};
		\node [style=node] (249) at (62, 18) {};
		\node [style=node] (250) at (62, 15) {};
		\node [style=none] (251) at (61.5, 18.5) {};
		\node [style=none] (252) at (62.5, 18.5) {};
		\node [style=none] (253) at (61.5, 14.5) {};
		\node [style=none] (254) at (62.5, 14.5) {};
		\node [style=none] (255) at (51, 14) {};
		\node [style=none] (256) at (62.5, 14) {};
		\node [style=none] (257) at (51, 10) {};
		\node [style=none] (258) at (62.5, 10) {};
		\node [style=none] (259) at (56.75, 12) {\Huge$\bm{y}$};
		\node [style=none] (260) at (22, 14) {};
		\node [style=none] (261) at (39.5, 14) {};
		\node [style=none] (262) at (22, 10) {};
		\node [style=none] (263) at (39.5, 10) {};
		\node [style=none] (264) at (31, 12) {\Huge$\bm{z}$};
		\node [style=node] (265) at (51.5, 27) {};
		\node [style=node] (266) at (51.5, 24) {};
		\node [style=none] (267) at (51, 27.5) {};
		\node [style=none] (268) at (52, 27.5) {};
		\node [style=none] (269) at (51, 23.5) {};
		\node [style=none] (270) at (52, 23.5) {};
		\node [style=node] (271) at (62, 27) {};
		\node [style=node] (272) at (62, 24) {};
		\node [style=none] (273) at (61.5, 27.5) {};
		\node [style=none] (274) at (62.5, 27.5) {};
		\node [style=none] (275) at (61.5, 23.5) {};
		\node [style=none] (276) at (62.5, 23.5) {};
		\node [style=none] (277) at (-1, 5.25) {};
		\node [style=none] (278) at (16.5, 5.25) {};
		\node [style=none] (279) at (-1, 1.25) {};
		\node [style=none] (280) at (16.5, 1.25) {};
		\node [style=none] (281) at (8, 3.25) {\Huge$\bm{z}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_1}] (23.center) to (25.center);
		\draw [style={dash_1}] (25.center) to (26.center);
		\draw [style={dash_1}] (26.center) to (24.center);
		\draw [style={dash_1}] (24.center) to (23.center);
		\draw [style={dash_2}] (39.center)
			 to (38.center)
			 to (37.center)
			 to (36.center)
			 to cycle;
		\draw [style=thick, bend right=60, looseness=1.25] (28) to (49);
		\draw [style={dash_2}] (40.center)
			 to (42.center)
			 to (43.center)
			 to (41.center)
			 to cycle;
		\draw [style=thick, bend left=60, looseness=1.25] (30) to (29);
		\draw [style={dash_1}] (60.center) to (62.center);
		\draw [style={dash_1}] (62.center) to (63.center);
		\draw [style={dash_1}] (63.center) to (61.center);
		\draw [style={dash_1}] (61.center) to (60.center);
		\draw [style={dash_2}] (74.center)
			 to (73.center)
			 to (72.center)
			 to (75.center)
			 to cycle;
		\draw [style=thick, bend right=60, looseness=1.25] (65) to (85);
		\draw [style={dash_2}] (77.center)
			 to (79.center)
			 to (78.center)
			 to (76.center)
			 to cycle;
		\draw [style=thick, bend left=60, looseness=1.25] (67) to (66);
		\draw [style={dash_2}] (102.center)
			 to (101.center)
			 to (100.center)
			 to (99.center)
			 to cycle;
		\draw [style=thick, bend right=60, looseness=1.25] (96) to (107);
		\draw [style={dash_1}] (113.center) to (115.center);
		\draw [style={dash_1}] (115.center) to (116.center);
		\draw [style={dash_1}] (116.center) to (114.center);
		\draw [style={dash_1}] (114.center) to (113.center);
		\draw [style={dash_1}] (139.center) to (141.center);
		\draw [style={dash_1}] (141.center) to (142.center);
		\draw [style={dash_1}] (142.center) to (140.center);
		\draw [style={dash_1}] (140.center) to (139.center);
		\draw [style={dash_1}] (144.center) to (146.center);
		\draw [style={dash_1}] (146.center) to (147.center);
		\draw [style={dash_1}] (147.center) to (145.center);
		\draw [style={dash_1}] (145.center) to (144.center);
		\draw [style={dash_1}] (149.center) to (151.center);
		\draw [style={dash_1}] (151.center) to (152.center);
		\draw [style={dash_1}] (152.center) to (150.center);
		\draw [style={dash_1}] (150.center) to (149.center);
		\draw [style={dash_2}] (159.center) to (160.center);
		\draw [style={dash_2}] (160.center) to (157.center);
		\draw [style={dash_2}] (157.center) to (158.center);
		\draw [style={dash_2}] (158.center) to (159.center);
		\draw [style=thick] (112) to (154);
		\draw [style=thick] (111) to (155);
		\draw [style=thick] (108) to (156);
		\draw [style={dash_2}] (161.center)
			 to (163.center)
			 to (164.center)
			 to (162.center)
			 to cycle;
		\draw [style=thick] (84) to (70);
		\draw [style=thick] (173) to (172);
		\draw [style=thick] (180) to (181);
		\draw [style=thick] (179) to (182);
		\draw [style=thick] (178) to (183);
		\draw [style={dash_2}] (199.center)
			 to (197.center)
			 to (196.center)
			 to (198.center)
			 to cycle;
		\draw [style=thick] (195) to (194);
		\draw [style=thick] (201) to (200);
		\draw [style=thick] (207) to (206);
		\draw [style=thick] (213) to (212);
		\draw [style={dash_2}] (227.center)
			 to (229.center)
			 to (230.center)
			 to (228.center)
			 to cycle;
		\draw [style=thick, bend left=60, looseness=1.25] (226) to (225);
		\draw [style={dash_2}] (233.center) to (235.center);
		\draw [style={dash_2}] (235.center) to (236.center);
		\draw [style={dash_2}] (236.center) to (234.center);
		\draw [style={dash_2}] (234.center) to (233.center);
		\draw [style=thick] (232) to (231);
		\draw [style={dash_2}] (239.center) to (241.center);
		\draw [style={dash_2}] (241.center) to (242.center);
		\draw [style={dash_2}] (242.center) to (240.center);
		\draw [style={dash_2}] (240.center) to (239.center);
		\draw [style=thick] (238) to (237);
		\draw [style={dash_2}] (248.center)
			 to (246.center)
			 to (245.center)
			 to (247.center)
			 to cycle;
		\draw [style=thick] (244) to (243);
		\draw [style={dash_2}] (251.center) to (253.center);
		\draw [style={dash_2}] (253.center) to (254.center);
		\draw [style={dash_2}] (254.center) to (252.center);
		\draw [style={dash_2}] (252.center) to (251.center);
		\draw [style=thick] (250) to (249);
		\draw [style={dash_1}] (255.center) to (257.center);
		\draw [style={dash_1}] (257.center) to (258.center);
		\draw [style={dash_1}] (258.center) to (256.center);
		\draw [style={dash_1}] (256.center) to (255.center);
		\draw [style={dash_1}] (260.center) to (262.center);
		\draw [style={dash_1}] (262.center) to (263.center);
		\draw [style={dash_1}] (263.center) to (261.center);
		\draw [style={dash_1}] (261.center) to (260.center);
		\draw [style={dash_2}] (270.center) to (268.center);
		\draw [style={dash_2}] (268.center) to (267.center);
		\draw [style={dash_2}] (267.center) to (269.center);
		\draw [style={dash_2}] (269.center) to (270.center);
		\draw [style=thick] (266) to (265);
		\draw [style={dash_2}] (273.center) to (275.center);
		\draw [style={dash_2}] (275.center) to (276.center);
		\draw [style={dash_2}] (276.center) to (274.center);
		\draw [style={dash_2}] (274.center) to (273.center);
		\draw [style=thick] (272) to (271);
		\draw [style={dash_1}] (277.center) to (279.center);
		\draw [style={dash_1}] (279.center) to (280.center);
		\draw [style={dash_1}] (280.center) to (278.center);
		\draw [style={dash_1}] (278.center) to (277.center);
		\draw [style={dash_4}] (82.center)
			 to (80.center)
			 to (81.center)
			 to (83.center)
			 to cycle;
		\draw [style={dash_4}] (170.center)
			 to (171.center)
			 to (169.center)
			 to (168.center)
			 to cycle;
		\draw [style=thick] (189) to (188);
		\draw [style={dash_4}] (221.center)
			 to (223.center)
			 to (224.center)
			 to (222.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/algorithm/planarmultSOnold.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (20, -1.5) {\Large$\bm{=}$};
		\node [style=none] (23) at (5, -4) {};
		\node [style=none] (24) at (18, -4) {};
		\node [style=none] (25) at (5, -8) {};
		\node [style=none] (26) at (18, -8) {};
		\node [style=none] (27) at (11.25, -6) {\Huge$\bm{v}$};
		\node [style=node] (28) at (22.5, 7.5) {};
		\node [style=node] (29) at (40.5, -3) {};
		\node [style=node] (30) at (37.5, -3) {};
		\node [style=none] (36) at (22, 4) {};
		\node [style=none] (37) at (22, 8) {};
		\node [style=none] (38) at (26, 8) {};
		\node [style=none] (39) at (26, 4) {};
		\node [style=none] (40) at (41, -3.5) {};
		\node [style=none] (41) at (37, -3.5) {};
		\node [style=none] (42) at (41, 0.5) {};
		\node [style=none] (43) at (37, 0.5) {};
		\node [style=node] (49) at (25.5, 7.5) {};
		\node [style=node] (50) at (34.5, -3) {};
		\node [style=node] (51) at (31.5, 0) {};
		\node [style=node] (53) at (34.5, 0) {};
		\node [style=node] (54) at (31.5, -3) {};
		\node [style=node] (59) at (28.5, -3) {};
		\node [style=none] (60) at (28, -4) {};
		\node [style=none] (61) at (41, -4) {};
		\node [style=none] (62) at (28, -8) {};
		\node [style=none] (63) at (41, -8) {};
		\node [style=none] (64) at (34.5, -6) {\Huge$\bm{v}$};
		\node [style=node] (65) at (-0.5, 0) {};
		\node [style=node] (66) at (17.5, -3) {};
		\node [style=node] (67) at (14.5, -3) {};
		\node [style=node] (68) at (11.5, -3) {};
		\node [style=node] (69) at (10, 0) {};
		\node [style=node] (70) at (5.5, 0) {};
		\node [style=node] (71) at (8.5, -3) {};
		\node [style=none] (72) at (-1, -3.5) {};
		\node [style=none] (73) at (-1, 0.5) {};
		\node [style=none] (74) at (3, 0.5) {};
		\node [style=none] (75) at (3, -3.5) {};
		\node [style=none] (76) at (18, -3.5) {};
		\node [style=none] (77) at (14, -3.5) {};
		\node [style=none] (78) at (18, 0.5) {};
		\node [style=none] (79) at (14, 0.5) {};
		\node [style=none] (80) at (12, -3.5) {};
		\node [style=none] (81) at (5, -3.5) {};
		\node [style=none] (82) at (12, 0.5) {};
		\node [style=none] (83) at (5, 0.5) {};
		\node [style=node] (84) at (5.5, -3) {};
		\node [style=node] (85) at (2.5, 0) {};
		\node [style=node] (87) at (33, 3) {};
		\node [style=node] (88) at (28.5, 3) {};
		\node [style=none] (90) at (35, -3.5) {};
		\node [style=none] (91) at (28, -3.5) {};
		\node [style=none] (92) at (35, 3.5) {};
		\node [style=none] (93) at (28, 3.5) {};
		\node [style=node] (94) at (28.5, 0) {};
		\node [style=none] (95) at (43, -1.5) {\Large$\bm{=}$};
		\node [style=node] (96) at (45.5, 13.5) {};
		\node [style=node] (97) at (63.5, -3) {};
		\node [style=node] (98) at (60.5, -3) {};
		\node [style=none] (99) at (45, 10) {};
		\node [style=none] (100) at (45, 14) {};
		\node [style=none] (101) at (49, 14) {};
		\node [style=none] (102) at (49, 10) {};
		\node [style=none] (103) at (64, -3.5) {};
		\node [style=none] (104) at (60, -3.5) {};
		\node [style=none] (105) at (64, 0.5) {};
		\node [style=none] (106) at (60, 0.5) {};
		\node [style=node] (107) at (48.5, 13.5) {};
		\node [style=node] (108) at (57.5, -3) {};
		\node [style=node] (109) at (54.5, 6) {};
		\node [style=node] (110) at (57.5, 6) {};
		\node [style=node] (111) at (54.5, -3) {};
		\node [style=node] (112) at (51.5, -3) {};
		\node [style=none] (113) at (51, -4) {};
		\node [style=none] (114) at (64, -4) {};
		\node [style=none] (115) at (51, -8) {};
		\node [style=none] (116) at (64, -8) {};
		\node [style=none] (117) at (57.5, -6) {\Huge$\bm{v}$};
		\node [style=node] (118) at (56, 9) {};
		\node [style=node] (119) at (51.5, 9) {};
		\node [style=none] (120) at (58, 5.5) {};
		\node [style=none] (121) at (51, 5.5) {};
		\node [style=none] (122) at (58, 9.5) {};
		\node [style=none] (123) at (51, 9.5) {};
		\node [style=node] (124) at (51.5, 6) {};
		\node [style=none] (139) at (51, 5) {};
		\node [style=none] (140) at (58, 5) {};
		\node [style=none] (141) at (51, 1) {};
		\node [style=none] (142) at (58, 1) {};
		\node [style=none] (143) at (54.5, 3) {\Huge$\bm{w}$};
		\node [style=none] (144) at (51, 14) {};
		\node [style=none] (145) at (58, 14) {};
		\node [style=none] (146) at (51, 10) {};
		\node [style=none] (147) at (58, 10) {};
		\node [style=none] (148) at (54.5, 12) {\Huge$\bm{r}$};
		\node [style=none] (149) at (45, 18.5) {};
		\node [style=none] (150) at (58, 18.5) {};
		\node [style=none] (151) at (45, 14.5) {};
		\node [style=none] (152) at (58, 14.5) {};
		\node [style=none] (153) at (51.25, 16.5) {\Huge$\bm{z}$};
		\node [style=node] (154) at (51.5, 0) {};
		\node [style=node] (155) at (54.5, 0) {};
		\node [style=node] (156) at (57.5, 0) {};
		\node [style=none] (157) at (51, 0.5) {};
		\node [style=none] (158) at (58, 0.5) {};
		\node [style=none] (159) at (58, -3.5) {};
		\node [style=none] (160) at (51, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_1}] (23.center) to (25.center);
		\draw [style={dash_1}] (25.center) to (26.center);
		\draw [style={dash_1}] (26.center) to (24.center);
		\draw [style={dash_1}] (24.center) to (23.center);
		\draw [style={dash_2}] (39.center)
			 to (38.center)
			 to (37.center)
			 to (36.center)
			 to cycle;
		\draw [style=thick, bend right=60, looseness=1.25] (28) to (49);
		\draw [style={dash_2}] (40.center)
			 to (42.center)
			 to (43.center)
			 to (41.center)
			 to cycle;
		\draw [style=thick, bend left=60, looseness=1.25] (30) to (29);
		\draw [style={dash_1}] (60.center) to (62.center);
		\draw [style={dash_1}] (62.center) to (63.center);
		\draw [style={dash_1}] (63.center) to (61.center);
		\draw [style={dash_1}] (61.center) to (60.center);
		\draw [style={dash_3}] (81.center)
			 to (83.center)
			 to (82.center)
			 to (80.center)
			 to cycle;
		\draw [style=thick] (84) to (70);
		\draw [style={dash_2}] (74.center)
			 to (73.center)
			 to (72.center)
			 to (75.center)
			 to cycle;
		\draw [style=thick, bend right=60, looseness=1.25] (65) to (85);
		\draw [style={dash_2}] (77.center)
			 to (79.center)
			 to (78.center)
			 to (76.center)
			 to cycle;
		\draw [style=thick, bend left=60, looseness=1.25] (67) to (66);
		\draw [style={dash_3}] (91.center)
			 to (93.center)
			 to (92.center)
			 to (90.center)
			 to cycle;
		\draw [style=thick] (94) to (88);
		\draw [style=thick] (59) to (94);
		\draw [style=thick] (54) to (51);
		\draw [style=thick] (50) to (53);
		\draw [style={dash_2}] (102.center)
			 to (101.center)
			 to (100.center)
			 to (99.center)
			 to cycle;
		\draw [style=thick, bend right=60, looseness=1.25] (96) to (107);
		\draw [style={dash_2}] (103.center)
			 to (105.center)
			 to (106.center)
			 to (104.center)
			 to cycle;
		\draw [style=thick, bend left=60, looseness=1.25] (98) to (97);
		\draw [style={dash_1}] (113.center) to (115.center);
		\draw [style={dash_1}] (115.center) to (116.center);
		\draw [style={dash_1}] (116.center) to (114.center);
		\draw [style={dash_1}] (114.center) to (113.center);
		\draw [style={dash_3}] (121.center)
			 to (123.center)
			 to (122.center)
			 to (120.center)
			 to cycle;
		\draw [style={dash_1}] (139.center) to (141.center);
		\draw [style={dash_1}] (141.center) to (142.center);
		\draw [style={dash_1}] (142.center) to (140.center);
		\draw [style={dash_1}] (140.center) to (139.center);
		\draw [style={dash_1}] (144.center) to (146.center);
		\draw [style={dash_1}] (146.center) to (147.center);
		\draw [style={dash_1}] (147.center) to (145.center);
		\draw [style={dash_1}] (145.center) to (144.center);
		\draw [style={dash_1}] (149.center) to (151.center);
		\draw [style={dash_1}] (151.center) to (152.center);
		\draw [style={dash_1}] (152.center) to (150.center);
		\draw [style={dash_1}] (150.center) to (149.center);
		\draw [style={dash_2}] (159.center)
			 to (160.center)
			 to (157.center)
			 to (158.center)
			 to cycle;
		\draw [style=thick] (124) to (119);
		\draw [style=thick] (112) to (154);
		\draw [style=thick] (111) to (155);
		\draw [style=thick] (108) to (156);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/algorithm/planarmultSn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (20, -1.5) {\Huge$\bm{=}$};
		\node [style=node] (1) at (0, 0) {};
		\node [style=node] (2) at (15, -3) {};
		\node [style=node] (3) at (12, -3) {};
		\node [style=node] (4) at (9, -3) {};
		\node [style=node] (5) at (6, 0) {};
		\node [style=node] (6) at (3, 0) {};
		\node [style=node] (7) at (9, 0) {};
		\node [style=none] (8) at (-0.5, -3.5) {};
		\node [style=none] (9) at (-0.5, 0.5) {};
		\node [style=none] (10) at (0.5, 0.5) {};
		\node [style=none] (11) at (0.5, -3.5) {};
		\node [style=none] (12) at (18.5, -3.5) {};
		\node [style=none] (13) at (11.5, -3.5) {};
		\node [style=none] (14) at (18.5, 0.5) {};
		\node [style=none] (15) at (11.5, 0.5) {};
		\node [style=none] (16) at (9.5, -3.5) {};
		\node [style=none] (17) at (2.5, -3.5) {};
		\node [style=none] (18) at (9.5, 0.5) {};
		\node [style=none] (19) at (2.5, 0.5) {};
		\node [style=node] (20) at (3, -3) {};
		\node [style=node] (21) at (18, -3) {};
		\node [style=none] (22) at (2.5, -4) {};
		\node [style=none] (23) at (18.5, -4) {};
		\node [style=none] (24) at (2.5, -8) {};
		\node [style=none] (25) at (18.5, -8) {};
		\node [style=none] (26) at (10.5, -6) {\Huge$\bm{v}$};
		\node [style=node] (27) at (21.5, 6) {};
		\node [style=node] (28) at (36.5, -3) {};
		\node [style=node] (29) at (33.5, -3) {};
		\node [style=node] (31) at (27.5, 3) {};
		\node [style=node] (32) at (24.5, 3) {};
		\node [style=node] (33) at (30.5, 3) {};
		\node [style=none] (34) at (21, 2.5) {};
		\node [style=none] (35) at (21, 6.5) {};
		\node [style=none] (36) at (22, 6.5) {};
		\node [style=none] (37) at (22, 2.5) {};
		\node [style=none] (38) at (40, -3.5) {};
		\node [style=none] (39) at (33, -3.5) {};
		\node [style=none] (40) at (40, 0.5) {};
		\node [style=none] (41) at (33, 0.5) {};
		\node [style=node] (47) at (39.5, -3) {};
		\node [style=none] (48) at (24, -4) {};
		\node [style=none] (49) at (40, -4) {};
		\node [style=none] (50) at (24, -8) {};
		\node [style=none] (51) at (40, -8) {};
		\node [style=none] (52) at (32, -6) {\Huge$\bm{v}$};
		\node [style=node] (53) at (30.5, -3) {};
		\node [style=node] (55) at (24.5, 0) {};
		\node [style=node] (56) at (30.5, 0) {};
		\node [style=none] (58) at (31, -0.5) {};
		\node [style=none] (59) at (24, -0.5) {};
		\node [style=none] (60) at (31, 3.5) {};
		\node [style=none] (61) at (24, 3.5) {};
		\node [style=node] (62) at (24.5, -3) {};
		\node [style=none] (78) at (41.5, -1.5) {\Huge$\bm{=}$};
		\node [style=node] (79) at (43, 18) {};
		\node [style=node] (80) at (58, -3) {};
		\node [style=node] (81) at (55, -3) {};
		\node [style=node] (82) at (52, 6) {};
		\node [style=node] (83) at (49, 9) {};
		\node [style=node] (84) at (46, 9) {};
		\node [style=node] (85) at (52, 9) {};
		\node [style=none] (86) at (42.5, 14.5) {};
		\node [style=none] (87) at (42.5, 18.5) {};
		\node [style=none] (88) at (43.5, 18.5) {};
		\node [style=none] (89) at (43.5, 14.5) {};
		\node [style=none] (90) at (61.5, -3.5) {};
		\node [style=none] (91) at (54.5, -3.5) {};
		\node [style=none] (92) at (61.5, 0.5) {};
		\node [style=none] (93) at (54.5, 0.5) {};
		\node [style=none] (94) at (52.5, 5.5) {};
		\node [style=none] (95) at (45.5, 5.5) {};
		\node [style=none] (96) at (52.5, 9.5) {};
		\node [style=none] (97) at (45.5, 9.5) {};
		\node [style=node] (98) at (46, 6) {};
		\node [style=node] (99) at (61, -3) {};
		\node [style=none] (100) at (45.5, -4) {};
		\node [style=none] (101) at (61.5, -4) {};
		\node [style=none] (102) at (45.5, -8) {};
		\node [style=none] (103) at (61.5, -8) {};
		\node [style=none] (104) at (53.5, -6) {\Huge$\bm{v}$};
		\node [style=node] (105) at (52, -3) {};
		\node [style=node] (107) at (46, 0) {};
		\node [style=node] (108) at (52, 0) {};
		\node [style=none] (110) at (52.5, -3.5) {};
		\node [style=none] (111) at (45.5, -3.5) {};
		\node [style=none] (112) at (52.5, 0.5) {};
		\node [style=none] (113) at (45.5, 0.5) {};
		\node [style=node] (114) at (46, -3) {};
		\node [style=none] (115) at (45.5, 5) {};
		\node [style=none] (116) at (52.5, 5) {};
		\node [style=none] (117) at (45.5, 1) {};
		\node [style=none] (118) at (52.5, 1) {};
		\node [style=none] (119) at (49, 3) {\Huge$\bm{w}$};
		\node [style=none] (120) at (45.5, 14) {};
		\node [style=none] (121) at (52.5, 14) {};
		\node [style=none] (122) at (45.5, 10) {};
		\node [style=none] (123) at (52.5, 10) {};
		\node [style=none] (124) at (49, 12) {\Huge$\bm{r}$};
		\node [style=none] (125) at (42.5, 23) {};
		\node [style=none] (126) at (52.5, 23) {};
		\node [style=none] (127) at (42.5, 19) {};
		\node [style=none] (128) at (52.5, 19) {};
		\node [style=none] (129) at (47.5, 21) {\Huge$\bm{z}$};
		\node [style=none] (130) at (-0.5, 5) {};
		\node [style=none] (131) at (9.5, 5) {};
		\node [style=none] (132) at (-0.5, 1) {};
		\node [style=none] (133) at (9.5, 1) {};
		\node [style=none] (134) at (4.5, 3) {\Huge$\bm{z}$};
		\node [style=node] (135) at (30.5, 3) {};
		\node [style=node] (136) at (30.5, 6) {};
		\node [style=node] (137) at (30.5, 3) {};
		\node [style=node] (138) at (27.5, 3) {};
		\node [style=node] (139) at (27.5, 6) {};
		\node [style=node] (140) at (27.5, 3) {};
		\node [style=node] (141) at (24.5, 3) {};
		\node [style=node] (142) at (24.5, 6) {};
		\node [style=node] (143) at (24.5, 3) {};
		\node [style=none] (144) at (21, 11) {};
		\node [style=none] (145) at (31, 11) {};
		\node [style=none] (146) at (21, 7) {};
		\node [style=none] (147) at (31, 7) {};
		\node [style=none] (148) at (26, 9) {\Huge$\bm{z}$};
		\node [style=node] (149) at (52, 15) {};
		\node [style=node] (150) at (49, 18) {};
		\node [style=node] (151) at (46, 18) {};
		\node [style=node] (152) at (52, 18) {};
		\node [style=node] (153) at (49, 15) {};
		\node [style=none] (154) at (52.5, 14.5) {};
		\node [style=none] (155) at (45.5, 14.5) {};
		\node [style=none] (156) at (52.5, 18.5) {};
		\node [style=none] (157) at (45.5, 18.5) {};
		\node [style=node] (158) at (46, 15) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_1}] (22.center) to (24.center);
		\draw [style={dash_1}] (24.center) to (25.center);
		\draw [style={dash_1}] (25.center) to (23.center);
		\draw [style={dash_1}] (23.center) to (22.center);
		\draw [style={dash_1}] (48.center) to (50.center);
		\draw [style={dash_1}] (50.center) to (51.center);
		\draw [style={dash_1}] (51.center) to (49.center);
		\draw [style={dash_1}] (49.center) to (48.center);
		\draw [style={dash_1}] (100.center) to (102.center);
		\draw [style={dash_1}] (102.center) to (103.center);
		\draw [style={dash_1}] (103.center) to (101.center);
		\draw [style={dash_1}] (101.center) to (100.center);
		\draw [style={dash_4}] (111.center) to (110.center);
		\draw [style={dash_4}] (110.center) to (112.center);
		\draw [style={dash_4}] (112.center) to (113.center);
		\draw [style={dash_4}] (113.center) to (111.center);
		\draw [style=thick] (114) to (107);
		\draw [style=thick] (105) to (108);
		\draw [style={dash_1}] (115.center) to (117.center);
		\draw [style={dash_1}] (117.center) to (118.center);
		\draw [style={dash_1}] (118.center) to (116.center);
		\draw [style={dash_1}] (116.center) to (115.center);
		\draw [style={dash_1}] (120.center) to (122.center);
		\draw [style={dash_1}] (122.center) to (123.center);
		\draw [style={dash_1}] (123.center) to (121.center);
		\draw [style={dash_1}] (121.center) to (120.center);
		\draw [style={dash_1}] (125.center) to (127.center);
		\draw [style={dash_1}] (127.center) to (128.center);
		\draw [style={dash_1}] (128.center) to (126.center);
		\draw [style={dash_1}] (126.center) to (125.center);
		\draw [style={dash_1}] (130.center) to (132.center);
		\draw [style={dash_1}] (132.center) to (133.center);
		\draw [style={dash_1}] (133.center) to (131.center);
		\draw [style={dash_1}] (131.center) to (130.center);
		\draw [style={dash_1}] (144.center) to (146.center);
		\draw [style={dash_1}] (146.center) to (147.center);
		\draw [style={dash_1}] (147.center) to (145.center);
		\draw [style={dash_1}] (145.center) to (144.center);
		\draw [style={dash_4}] (155.center) to (154.center);
		\draw [style={dash_4}] (154.center) to (156.center);
		\draw [style={dash_4}] (156.center) to (157.center);
		\draw [style={dash_4}] (157.center) to (155.center);
		\draw [style=thick] (158) to (151);
		\draw [style=thick] (150) to (153);
		\draw [style=thick] (149) to (152);
		\draw [style={dash_3}] (10.center)
			 to (11.center)
			 to (8.center)
			 to (9.center)
			 to cycle;
		\draw [style={dash_3}] (16.center)
			 to (18.center)
			 to (19.center)
			 to (17.center)
			 to cycle;
		\draw [style=thick] (4) to (7);
		\draw [style=thick, bend right=60] (6) to (5);
		\draw [style=thick] (20) to (6);
		\draw [style={dash_3}] (14.center)
			 to (15.center)
			 to (13.center)
			 to (12.center)
			 to cycle;
		\draw [style=thick, bend left=45] (3) to (2);
		\draw [style=thick, bend left=45] (2) to (21);
		\draw [style={dash_3}] (38.center)
			 to (40.center)
			 to (41.center)
			 to (39.center)
			 to cycle;
		\draw [style=thick, bend left=45] (29) to (28);
		\draw [style=thick, bend left=45] (28) to (47);
		\draw [style={dash_3}] (36.center)
			 to (35.center)
			 to (34.center)
			 to (37.center)
			 to cycle;
		\draw [style={dash_3}] (61.center)
			 to (59.center)
			 to (58.center)
			 to (60.center)
			 to cycle;
		\draw [style=thick] (55) to (32);
		\draw [style=thick] (56) to (33);
		\draw [style=thick, bend right=45] (32) to (31);
		\draw [style=thick] (62) to (55);
		\draw [style=thick, in=270, out=90] (53) to (56);
		\draw [style=thick] (137) to (136);
		\draw [style=thick] (140) to (139);
		\draw [style=thick] (143) to (142);
		\draw [style={dash_3}] (92.center)
			 to (93.center)
			 to (91.center)
			 to (90.center)
			 to cycle;
		\draw [style=thick, bend left=45] (81) to (80);
		\draw [style=thick, bend left=45] (80) to (99);
		\draw [style={dash_3}] (95.center)
			 to (94.center)
			 to (96.center)
			 to (97.center)
			 to cycle;
		\draw [style=thick] (82) to (85);
		\draw [style=thick, bend right=45] (84) to (83);
		\draw [style=thick] (98) to (84);
		\draw [style={dash_3}] (87.center)
			 to (88.center)
			 to (89.center)
			 to (86.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/algorithm/symmfactoringOn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (104) at (47.5, -3) {};
		\node [style=none] (105) at (47.5, -6) {};
		\node [style=none] (106) at (60.5, -6) {};
		\node [style=none] (107) at (60.5, -3) {};
		\node [style=none] (0) at (14, -4.5) {\Huge$\bm{=}$};
		\node [style=node] (1) at (3, -9) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (-0.5, -9.5) {};
		\node [style=none] (4) at (12.5, -9.5) {};
		\node [style=none] (5) at (12.5, 0.5) {};
		\node [style=node] (6) at (3, 0) {};
		\node [style=node] (8) at (12, -9) {};
		\node [style=node] (9) at (0, -9) {};
		\node [style=node] (16) at (6, -9) {};
		\node [style=node] (17) at (9, -9) {};
		\node [style=node] (18) at (9, 0) {};
		\node [style=node] (19) at (6, 0) {};
		\node [style=none] (21) at (15.5, 0.5) {};
		\node [style=none] (22) at (15.5, -9.5) {};
		\node [style=none] (23) at (28.5, -9.5) {};
		\node [style=none] (24) at (28.5, 0.5) {};
		\node [style=node] (25) at (22, 0) {};
		\node [style=node] (26) at (28, -9) {};
		\node [style=node] (28) at (22, -9) {};
		\node [style=node] (29) at (25, -9) {};
		\node [style=node] (33) at (19, -9) {};
		\node [style=none] (37) at (30, -4.5) {\Huge$\bm{=}$};
		\node [style=node] (38) at (35, -9) {};
		\node [style=none] (39) at (31.5, 0.5) {};
		\node [style=none] (40) at (31.5, -9.5) {};
		\node [style=none] (41) at (44.5, -9.5) {};
		\node [style=none] (42) at (44.5, 0.5) {};
		\node [style=node] (43) at (32, 0) {};
		\node [style=node] (44) at (44, -9) {};
		\node [style=node] (45) at (32, -9) {};
		\node [style=node] (46) at (38, -9) {};
		\node [style=node] (47) at (41, -9) {};
		\node [style=node] (51) at (44, -6) {};
		\node [style=node] (52) at (41, -6) {};
		\node [style=none] (54) at (46, -4.5) {\Huge$\bm{=}$};
		\node [style=node] (73) at (35, -3) {};
		\node [style=node] (74) at (32, -3) {};
		\node [style=node] (75) at (25, 0) {};
		\node [style=node] (76) at (16, 0) {};
		\node [style=node] (80) at (51, -9) {};
		\node [style=none] (82) at (47.5, -9.5) {};
		\node [style=none] (83) at (60.5, -9.5) {};
		\node [style=node] (85) at (48, 0) {};
		\node [style=node] (86) at (60, -9) {};
		\node [style=node] (87) at (48, -9) {};
		\node [style=node] (88) at (54, -9) {};
		\node [style=node] (89) at (57, -9) {};
		\node [style=node] (90) at (48, -6) {};
		\node [style=node] (91) at (60, -6) {};
		\node [style=node] (92) at (57, -6) {};
		\node [style=node] (93) at (54, -6) {};
		\node [style=node] (94) at (51, -3) {};
		\node [style=node] (95) at (48, -3) {};
		\node [style=node] (96) at (51, 0) {};
		\node [style=node] (97) at (57, 0) {};
		\node [style=node] (99) at (51, -6) {};
		\node [style=none] (102) at (47.5, -6) {};
		\node [style=none] (103) at (60.5, -6) {};
		\node [style=none] (108) at (47.5, -3) {};
		\node [style=none] (109) at (60.5, -3) {};
		\node [style=none] (110) at (60.5, 0.5) {};
		\node [style=none] (111) at (47.5, 0.5) {};
		\node [style=node] (122) at (16, -9) {};
		\node [style=node] (123) at (44, 0) {};
		\node [style=node] (128) at (60, 0) {};
		\node [style=node] (129) at (60, -3) {};
		\node [style=node] (130) at (25, -6) {};
		\node [style=node] (131) at (28, -6) {};
		\node [style=node] (132) at (12, 0) {};
		\node [style=node] (133) at (0, 0) {};
		\node [style=node] (134) at (19, 0) {};
		\node [style=node] (135) at (28, 0) {};
		\node [style=node] (136) at (35, 0) {};
		\node [style=node] (137) at (38, 0) {};
		\node [style=node] (138) at (41, 0) {};
		\node [style=node] (146) at (54, 0) {};
		\node [style=node] (147) at (54, -3) {};
		\node [style=node] (148) at (57, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (22.center) to (23.center);
		\draw [style={dash_2}] (23.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (21.center);
		\draw [style={dash_2}] (21.center) to (22.center);
		\draw [style={dash_2}] (40.center) to (41.center);
		\draw [style={dash_2}] (41.center) to (42.center);
		\draw [style={dash_2}] (42.center) to (39.center);
		\draw [style={dash_2}] (39.center) to (40.center);
		\draw [style=thick, bend right=45] (74) to (73);
		\draw [style={dash_5}] (110.center)
			 to (111.center)
			 to (108.center)
			 to (109.center)
			 to cycle;
		\draw [style={dash_5}] (103.center)
			 to (102.center)
			 to (82.center)
			 to (83.center)
			 to cycle;
		\draw [style=thick, bend left=45] (52) to (51);
		\draw [style=thick] (38) to (51);
		\draw [style=thick] (45) to (52);
		\draw [style=thick] (95) to (96);
		\draw [style=thick] (94) to (97);
		\draw [style=thick] (80) to (91);
		\draw [style=thick] (87) to (92);
		\draw [style={dash_2}] (3.center)
			 to (4.center)
			 to (5.center)
			 to (2.center)
			 to cycle;
		\draw [style=thick, bend left=315] (1) to (9);
		\draw [style=thick, bend left=45] (130) to (131);
		\draw [style=thick] (33) to (131);
		\draw [style=thick] (122) to (130);
		\draw [style=thick] (74) to (136);
		\draw [style=thick] (28) to (135);
		\draw [style=thick] (16) to (132);
		\draw [style=thick, bend right=45] (6) to (18);
		\draw [style=thick, bend right=45] (134) to (75);
		\draw [style=thick] (73) to (138);
		\draw [style=thick] (133) to (8);
		\draw [style=thick] (19) to (17);
		\draw [style=thick] (76) to (26);
		\draw [style=thick] (25) to (29);
		\draw [style=thick] (43) to (44);
		\draw [style=thick] (137) to (47);
		\draw [style=thick] (46) to (123);
		\draw [style={dash_2}] (104.center)
			 to (107.center)
			 to (106.center)
			 to (105.center)
			 to cycle;
		\draw [style=thick, bend left=45] (92) to (91);
		\draw [style=thick, bend right=45] (95) to (94);
		\draw [style=thick] (128) to (129);
		\draw [style=thick] (129) to (93);
		\draw [style=thick] (146) to (148);
		\draw [style=thick] (148) to (99);
		\draw [style=thick] (99) to (89);
		\draw [style=thick] (90) to (147);
		\draw [style=thick] (147) to (85);
		\draw [style=thick] (86) to (90);
		\draw [style=thick] (88) to (93);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/algorithm/symmfactoringSOn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (14, -4.5) {\Huge$\bm{=}$};
		\node [style=node] (1) at (3, -9) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (-0.5, -9.5) {};
		\node [style=none] (4) at (12.5, -9.5) {};
		\node [style=none] (5) at (12.5, 0.5) {};
		\node [style=node] (6) at (7.5, 0) {};
		\node [style=node] (8) at (12, -9) {};
		\node [style=node] (9) at (0, -9) {};
		\node [style=node] (16) at (6, -9) {};
		\node [style=node] (17) at (9, -9) {};
		\node [style=node] (18) at (10.5, 0) {};
		\node [style=node] (19) at (1.5, 0) {};
		\node [style=none] (21) at (15.5, 0.5) {};
		\node [style=none] (22) at (15.5, -9.5) {};
		\node [style=none] (23) at (28.5, -9.5) {};
		\node [style=none] (24) at (28.5, 0.5) {};
		\node [style=node] (25) at (23.5, 0) {};
		\node [style=node] (26) at (28, -9) {};
		\node [style=node] (28) at (22, -9) {};
		\node [style=node] (29) at (25, -9) {};
		\node [style=node] (33) at (19, -9) {};
		\node [style=none] (37) at (30, -4.5) {\Huge$\bm{=}$};
		\node [style=none] (54) at (46, -4.5) {\Huge$\bm{=}$};
		\node [style=node] (75) at (26.5, 0) {};
		\node [style=node] (76) at (17.5, 0) {};
		\node [style=node] (122) at (16, -9) {};
		\node [style=node] (130) at (25, -6) {};
		\node [style=node] (131) at (28, -6) {};
		\node [style=node] (133) at (4.5, 0) {};
		\node [style=node] (134) at (20.5, 0) {};
		\node [style=none] (149) at (31.5, 0.5) {};
		\node [style=none] (150) at (31.5, -9.5) {};
		\node [style=none] (151) at (44.5, -9.5) {};
		\node [style=none] (152) at (44.5, 0.5) {};
		\node [style=node] (153) at (38, -6) {};
		\node [style=node] (154) at (44, -9) {};
		\node [style=node] (155) at (38, -9) {};
		\node [style=node] (156) at (41, -9) {};
		\node [style=node] (157) at (35, -9) {};
		\node [style=node] (158) at (42.5, 0) {};
		\node [style=node] (159) at (33.5, 0) {};
		\node [style=node] (160) at (32, -9) {};
		\node [style=node] (161) at (41, -6) {};
		\node [style=node] (162) at (44, -6) {};
		\node [style=node] (163) at (35, -6) {};
		\node [style=node] (164) at (36.5, 0) {};
		\node [style=node] (165) at (39.5, 0) {};
		\node [style=none] (170) at (62, -4.5) {\Huge$\bm{=}$};
		\node [style=node] (171) at (67, -9) {};
		\node [style=none] (172) at (63.5, -9.5) {};
		\node [style=none] (173) at (76.5, -9.5) {};
		\node [style=node] (174) at (65.5, 0) {};
		\node [style=node] (175) at (76, -9) {};
		\node [style=node] (176) at (64, -9) {};
		\node [style=node] (177) at (70, -9) {};
		\node [style=node] (178) at (73, -9) {};
		\node [style=node] (179) at (64, -6) {};
		\node [style=node] (180) at (76, -6) {};
		\node [style=node] (181) at (73, -6) {};
		\node [style=node] (182) at (70, -6) {};
		\node [style=node] (183) at (68.5, -3) {};
		\node [style=node] (184) at (65.5, -3) {};
		\node [style=node] (185) at (68.5, 0) {};
		\node [style=node] (186) at (74.5, 0) {};
		\node [style=node] (187) at (67, -6) {};
		\node [style=none] (188) at (63.5, -6) {};
		\node [style=none] (189) at (76.5, -6) {};
		\node [style=none] (190) at (63.5, -3) {};
		\node [style=none] (191) at (76.5, -3) {};
		\node [style=none] (192) at (76.5, 0.5) {};
		\node [style=none] (193) at (63.5, 0.5) {};
		\node [style=node] (196) at (71.5, 0) {};
		\node [style=node] (197) at (71.5, -3) {};
		\node [style=node] (198) at (74.5, -3) {};
		\node [style=none] (199) at (47.5, 0.5) {};
		\node [style=none] (200) at (47.5, -9.5) {};
		\node [style=none] (201) at (60.5, -9.5) {};
		\node [style=none] (202) at (60.5, 0.5) {};
		\node [style=node] (203) at (52.5, -3) {};
		\node [style=node] (204) at (60, -9) {};
		\node [style=node] (205) at (54, -9) {};
		\node [style=node] (206) at (57, -9) {};
		\node [style=node] (207) at (51, -9) {};
		\node [style=node] (208) at (58.5, 0) {};
		\node [style=node] (209) at (49.5, 0) {};
		\node [style=node] (210) at (48, -9) {};
		\node [style=node] (211) at (57, -6) {};
		\node [style=node] (212) at (60, -6) {};
		\node [style=node] (213) at (49.5, -3) {};
		\node [style=node] (214) at (52.5, 0) {};
		\node [style=node] (215) at (55.5, 0) {};
		\node [style=node] (216) at (54, -6) {};
		\node [style=node] (217) at (51, -6) {};
		\node [style=node] (218) at (58, -3) {};
		\node [style=node] (219) at (26.5, -3) {};
		\node [style=node] (220) at (42.5, -3) {};
		\node [style=none] (221) at (63.5, -3) {};
		\node [style=none] (222) at (63.5, -6) {};
		\node [style=none] (223) at (76.5, -6) {};
		\node [style=none] (224) at (76.5, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (22.center) to (23.center);
		\draw [style={dash_2}] (23.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (21.center);
		\draw [style={dash_2}] (21.center) to (22.center);
		\draw [style=thick] (28) to (75);
		\draw [style=thick, bend right=45] (134) to (25);
		\draw [style={dash_2}] (150.center) to (151.center);
		\draw [style={dash_2}] (151.center) to (152.center);
		\draw [style={dash_2}] (152.center) to (149.center);
		\draw [style={dash_2}] (149.center) to (150.center);
		\draw [style=thick] (155) to (158);
		\draw [style={dash_5}] (192.center)
			 to (193.center)
			 to (190.center)
			 to (191.center)
			 to cycle;
		\draw [style={dash_5}] (189.center)
			 to (188.center)
			 to (172.center)
			 to (173.center)
			 to cycle;
		\draw [style={dash_2}] (200.center) to (201.center);
		\draw [style={dash_2}] (201.center) to (202.center);
		\draw [style={dash_2}] (202.center) to (199.center);
		\draw [style={dash_2}] (199.center) to (200.center);
		\draw [style=thick] (205) to (208);
		\draw [style=thick, bend right=45] (213) to (203);
		\draw [style=thick] (215) to (203);
		\draw [style=thick] (213) to (214);
		\draw [style=thick] (209) to (218);
		\draw [style=thick] (184) to (185);
		\draw [style=thick] (183) to (196);
		\draw [style=thick] (174) to (198);
		\draw [style=thick] (177) to (179);
		\draw [style=thick] (197) to (186);
		\draw [style=thick] (76) to (219);
		\draw [style=thick] (122) to (130);
		\draw [style=thick] (33) to (131);
		\draw [style=thick, bend left=45] (29) to (26);
		\draw [style=thick] (160) to (161);
		\draw [style=thick] (157) to (162);
		\draw [style=thick, in=135, out=45] (163) to (153);
		\draw [style=thick] (156) to (163);
		\draw [style=thick] (154) to (153);
		\draw [style=thick] (159) to (220);
		\draw [style=thick, bend right=45] (164) to (165);
		\draw [style=thick, bend left=45] (217) to (216);
		\draw [style=thick] (207) to (212);
		\draw [style=thick] (210) to (211);
		\draw [style=thick] (206) to (217);
		\draw [style=thick] (204) to (216);
		\draw [style=thick] (178) to (187);
		\draw [style=thick] (175) to (182);
		\draw [style=thick] (176) to (181);
		\draw [style=thick] (171) to (180);
		\draw [style={dash_4}] (4.center)
			 to (3.center)
			 to (2.center)
			 to (5.center)
			 to cycle;
		\draw [style=thick] (16) to (18);
		\draw [style=thick, bend right=45] (8) to (17);
		\draw [style=thick, bend right=45] (133) to (6);
		\draw [style={dash_4}] (222.center)
			 to (221.center)
			 to (224.center)
			 to (223.center)
			 to cycle;
		\draw [style=thick] (179) to (197);
		\draw [style=thick, bend right=45] (184) to (183);
		\draw [style=thick, bend left=45] (187) to (182);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/algorithm/symmfactoringSOnold.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (14, -4.5) {$\bm{=}$};
		\node [style=node] (1) at (3, -9) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (-0.5, -9.5) {};
		\node [style=none] (4) at (12.5, -9.5) {};
		\node [style=none] (5) at (12.5, 0.5) {};
		\node [style=node] (6) at (7.5, 0) {};
		\node [style=node] (8) at (12, -9) {};
		\node [style=node] (9) at (0, -9) {};
		\node [style=node] (16) at (6, -9) {};
		\node [style=node] (17) at (9, -9) {};
		\node [style=node] (18) at (10.5, 0) {};
		\node [style=node] (19) at (1.5, 0) {};
		\node [style=none] (21) at (15.5, 0.5) {};
		\node [style=none] (22) at (15.5, -9.5) {};
		\node [style=none] (23) at (28.5, -9.5) {};
		\node [style=none] (24) at (28.5, 0.5) {};
		\node [style=node] (25) at (23.5, 0) {};
		\node [style=node] (26) at (28, -9) {};
		\node [style=node] (28) at (22, -9) {};
		\node [style=node] (29) at (25, -9) {};
		\node [style=node] (33) at (19, -9) {};
		\node [style=none] (37) at (30, -4.5) {$\bm{=}$};
		\node [style=none] (54) at (46, -4.5) {$\bm{=}$};
		\node [style=node] (75) at (26.5, 0) {};
		\node [style=node] (76) at (17.5, 0) {};
		\node [style=node] (122) at (16, -9) {};
		\node [style=node] (130) at (25, -6) {};
		\node [style=node] (131) at (28, -6) {};
		\node [style=node] (133) at (4.5, 0) {};
		\node [style=node] (134) at (20.5, 0) {};
		\node [style=none] (149) at (31.5, 0.5) {};
		\node [style=none] (150) at (31.5, -9.5) {};
		\node [style=none] (151) at (44.5, -9.5) {};
		\node [style=none] (152) at (44.5, 0.5) {};
		\node [style=node] (153) at (36.5, -3) {};
		\node [style=node] (154) at (44, -9) {};
		\node [style=node] (155) at (38, -9) {};
		\node [style=node] (156) at (41, -9) {};
		\node [style=node] (157) at (35, -9) {};
		\node [style=node] (158) at (42.5, 0) {};
		\node [style=node] (159) at (33.5, 0) {};
		\node [style=node] (160) at (32, -9) {};
		\node [style=node] (161) at (41, -6) {};
		\node [style=node] (162) at (44, -6) {};
		\node [style=node] (163) at (33.5, -3) {};
		\node [style=node] (164) at (36.5, 0) {};
		\node [style=node] (165) at (39.5, 0) {};
		\node [style=none] (166) at (63.5, -3) {};
		\node [style=none] (167) at (63.5, -6) {};
		\node [style=none] (168) at (76.5, -6) {};
		\node [style=none] (169) at (76.5, -3) {};
		\node [style=none] (170) at (62, -4.5) {$\bm{=}$};
		\node [style=node] (171) at (67, -9) {};
		\node [style=none] (172) at (63.5, -9.5) {};
		\node [style=none] (173) at (76.5, -9.5) {};
		\node [style=node] (174) at (65.5, 0) {};
		\node [style=node] (175) at (76, -9) {};
		\node [style=node] (176) at (64, -9) {};
		\node [style=node] (177) at (70, -9) {};
		\node [style=node] (178) at (73, -9) {};
		\node [style=node] (179) at (64, -6) {};
		\node [style=node] (180) at (76, -6) {};
		\node [style=node] (181) at (73, -6) {};
		\node [style=node] (182) at (70, -6) {};
		\node [style=node] (183) at (68.5, -3) {};
		\node [style=node] (184) at (65.5, -3) {};
		\node [style=node] (185) at (68.5, 0) {};
		\node [style=node] (186) at (74.5, 0) {};
		\node [style=node] (187) at (67, -6) {};
		\node [style=none] (188) at (63.5, -6) {};
		\node [style=none] (189) at (76.5, -6) {};
		\node [style=none] (190) at (63.5, -3) {};
		\node [style=none] (191) at (76.5, -3) {};
		\node [style=none] (192) at (76.5, 0.5) {};
		\node [style=none] (193) at (63.5, 0.5) {};
		\node [style=node] (196) at (71.5, 0) {};
		\node [style=node] (197) at (71.5, -3) {};
		\node [style=node] (198) at (74.5, -3) {};
		\node [style=none] (199) at (47.5, 0.5) {};
		\node [style=none] (200) at (47.5, -9.5) {};
		\node [style=none] (201) at (60.5, -9.5) {};
		\node [style=none] (202) at (60.5, 0.5) {};
		\node [style=node] (203) at (52.5, -3) {};
		\node [style=node] (204) at (60, -9) {};
		\node [style=node] (205) at (54, -9) {};
		\node [style=node] (206) at (57, -9) {};
		\node [style=node] (207) at (51, -9) {};
		\node [style=node] (208) at (58.5, 0) {};
		\node [style=node] (209) at (49.5, 0) {};
		\node [style=node] (210) at (48, -9) {};
		\node [style=node] (211) at (57, -6) {};
		\node [style=node] (212) at (60, -6) {};
		\node [style=node] (213) at (49.5, -3) {};
		\node [style=node] (214) at (52.5, 0) {};
		\node [style=node] (215) at (55.5, 0) {};
		\node [style=node] (216) at (54, -6) {};
		\node [style=node] (217) at (51, -6) {};
		\node [style=node] (218) at (58, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (22.center) to (23.center);
		\draw [style={dash_2}] (23.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (21.center);
		\draw [style={dash_2}] (21.center) to (22.center);
		\draw [style=thick, bend left=60, looseness=1.25] (130) to (131);
		\draw [style={dash_3}] (4.center)
			 to (5.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw [style=thick] (16) to (18);
		\draw [style=thick, bend left=300, looseness=1.25] (8) to (17);
		\draw [style=thick, bend right=60, looseness=1.25] (133) to (6);
		\draw [style=thick] (29) to (130);
		\draw [style=thick] (26) to (131);
		\draw [style=thick] (28) to (75);
		\draw [style=thick, bend right=60, looseness=1.25] (134) to (25);
		\draw [style={dash_2}] (150.center) to (151.center);
		\draw [style={dash_2}] (151.center) to (152.center);
		\draw [style={dash_2}] (152.center) to (149.center);
		\draw [style={dash_2}] (149.center) to (150.center);
		\draw [style=thick, bend left=60, looseness=1.25] (161) to (162);
		\draw [style=thick] (156) to (161);
		\draw [style=thick] (154) to (162);
		\draw [style=thick] (155) to (158);
		\draw [style=thick, bend right=60, looseness=1.25] (163) to (153);
		\draw [style=thick] (165) to (153);
		\draw [style=thick] (163) to (164);
		\draw [style={dash_5}] (192.center)
			 to (193.center)
			 to (190.center)
			 to (191.center)
			 to cycle;
		\draw [style={dash_5}] (189.center)
			 to (188.center)
			 to (172.center)
			 to (173.center)
			 to cycle;
		\draw [style={dash_2}] (200.center) to (201.center);
		\draw [style={dash_2}] (201.center) to (202.center);
		\draw [style={dash_2}] (202.center) to (199.center);
		\draw [style={dash_2}] (199.center) to (200.center);
		\draw [style=thick, bend left=60, looseness=1.25] (211) to (212);
		\draw [style=thick] (206) to (211);
		\draw [style=thick] (204) to (212);
		\draw [style=thick] (205) to (208);
		\draw [style=thick, bend right=60, looseness=1.25] (213) to (203);
		\draw [style=thick] (215) to (203);
		\draw [style=thick] (213) to (214);
		\draw [style=thick] (209) to (218);
		\draw [style=thick] (207) to (216);
		\draw [style=thick] (210) to (217);
		\draw [style={dash_3}] (168.center)
			 to (169.center)
			 to (166.center)
			 to (167.center)
			 to cycle;
		\draw [style=thick] (184) to (185);
		\draw [style=thick] (183) to (196);
		\draw [style=thick] (174) to (198);
		\draw [style=thick] (176) to (187);
		\draw [style=thick] (171) to (182);
		\draw [style=thick] (178) to (181);
		\draw [style=thick] (175) to (180);
		\draw [style=thick] (177) to (179);
		\draw [style=thick] (179) to (197);
		\draw [style=thick] (197) to (186);
		\draw [style=thick, bend right=60, looseness=1.25] (184) to (183);
		\draw [style=thick, bend left=300, looseness=1.25] (180) to (181);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/algorithm/symmfactoringSn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (105) at (63.5, -6) {};
		\node [style=none] (106) at (76.5, -6) {};
		\node [style=none] (108) at (63.5, -3) {};
		\node [style=none] (109) at (76.5, -3) {};
		\node [style=none] (0) at (14, -4.5) {\Huge$\bm{=}$};
		\node [style=node] (1) at (3, -9) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (-0.5, -9.5) {};
		\node [style=none] (4) at (12.5, -9.5) {};
		\node [style=none] (5) at (12.5, 0.5) {};
		\node [style=node] (6) at (1.5, 0) {};
		\node [style=node] (8) at (12, -9) {};
		\node [style=node] (9) at (0, -9) {};
		\node [style=node] (16) at (6, -9) {};
		\node [style=node] (17) at (9, -9) {};
		\node [style=node] (18) at (7.5, 0) {};
		\node [style=node] (19) at (4.5, 0) {};
		\node [style=node] (20) at (28, -6) {};
		\node [style=none] (21) at (15.5, 0.5) {};
		\node [style=none] (22) at (15.5, -9.5) {};
		\node [style=none] (23) at (28.5, -9.5) {};
		\node [style=none] (24) at (28.5, 0.5) {};
		\node [style=node] (25) at (17.5, 0) {};
		\node [style=node] (26) at (28, -9) {};
		\node [style=node] (27) at (25, -6) {};
		\node [style=node] (28) at (22, -9) {};
		\node [style=node] (29) at (25, -9) {};
		\node [style=node] (33) at (19, -9) {};
		\node [style=none] (37) at (30, -4.5) {\Huge$\bm{=}$};
		\node [style=node] (38) at (35, -9) {};
		\node [style=none] (39) at (31.5, 0.5) {};
		\node [style=none] (40) at (31.5, -9.5) {};
		\node [style=none] (41) at (44.5, -9.5) {};
		\node [style=none] (42) at (44.5, 0.5) {};
		\node [style=node] (43) at (33.5, 0) {};
		\node [style=node] (44) at (44, -9) {};
		\node [style=node] (45) at (32, -9) {};
		\node [style=node] (46) at (38, -9) {};
		\node [style=node] (47) at (41, -9) {};
		\node [style=node] (51) at (44, -6) {};
		\node [style=node] (52) at (41, -6) {};
		\node [style=none] (54) at (46, -4.5) {\Huge$\bm{=}$};
		\node [style=none] (56) at (47.5, 0.5) {};
		\node [style=none] (57) at (47.5, -9.5) {};
		\node [style=none] (58) at (60.5, -9.5) {};
		\node [style=none] (59) at (60.5, 0.5) {};
		\node [style=node] (60) at (49.5, 0) {};
		\node [style=node] (71) at (58.5, 0) {};
		\node [style=node] (72) at (49.5, -3) {};
		\node [style=node] (73) at (39.5, 0) {};
		\node [style=node] (74) at (36.5, 0) {};
		\node [style=node] (75) at (23.5, 0) {};
		\node [style=node] (76) at (20.5, 0) {};
		\node [style=node] (77) at (52.5, 0) {};
		\node [style=node] (78) at (55.5, 0) {};
		\node [style=none] (79) at (62, -4.5) {\Huge$\bm{=}$};
		\node [style=node] (80) at (67, -9) {};
		\node [style=none] (82) at (63.5, -9.5) {};
		\node [style=none] (83) at (76.5, -9.5) {};
		\node [style=node] (85) at (65.5, 0) {};
		\node [style=node] (86) at (76, -9) {};
		\node [style=node] (87) at (64, -9) {};
		\node [style=node] (88) at (70, -9) {};
		\node [style=node] (89) at (73, -9) {};
		\node [style=node] (90) at (64, -6) {};
		\node [style=node] (91) at (76, -6) {};
		\node [style=node] (92) at (73, -6) {};
		\node [style=node] (93) at (70, -6) {};
		\node [style=node] (94) at (71.5, -3) {};
		\node [style=node] (95) at (68.5, -3) {};
		\node [style=node] (96) at (68.5, 0) {};
		\node [style=node] (97) at (71.5, 0) {};
		\node [style=node] (98) at (65.5, -3) {};
		\node [style=node] (99) at (67, -6) {};
		\node [style=none] (102) at (63.5, -6) {};
		\node [style=none] (103) at (76.5, -6) {};
		\node [style=none] (104) at (63.5, -3) {};
		\node [style=none] (107) at (76.5, -3) {};
		\node [style=none] (110) at (76.5, 0.5) {};
		\node [style=none] (111) at (63.5, 0.5) {};
		\node [style=node] (112) at (51, -9) {};
		\node [style=node] (113) at (60, -9) {};
		\node [style=node] (114) at (48, -9) {};
		\node [style=node] (115) at (54, -9) {};
		\node [style=node] (116) at (57, -9) {};
		\node [style=node] (118) at (60, -6) {};
		\node [style=node] (119) at (57, -6) {};
		\node [style=node] (120) at (10.5, 0) {};
		\node [style=node] (121) at (26.5, 0) {};
		\node [style=node] (122) at (16, -9) {};
		\node [style=node] (123) at (42.5, 0) {};
		\node [style=node] (124) at (33.5, -3) {};
		\node [style=node] (125) at (55.5, -3) {};
		\node [style=node] (126) at (52.5, -3) {};
		\node [style=node] (127) at (48, -6) {};
		\node [style=node] (128) at (74.5, 0) {};
		\node [style=node] (129) at (74.5, -3) {};
		\node [style=node] (130) at (54, -6) {};
		\node [style=node] (131) at (38, -6) {};
		\node [style=node] (132) at (22, -6) {};
		\node [style=none] (133) at (63.5, -3) {};
		\node [style=none] (134) at (63.5, -6) {};
		\node [style=none] (135) at (76.5, -3) {};
		\node [style=none] (136) at (76.5, -6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (22.center) to (23.center);
		\draw [style={dash_2}] (23.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (21.center);
		\draw [style={dash_2}] (21.center) to (22.center);
		\draw [style=thick] (29) to (25);
		\draw [style={dash_2}] (40.center) to (41.center);
		\draw [style={dash_2}] (41.center) to (42.center);
		\draw [style={dash_2}] (42.center) to (39.center);
		\draw [style={dash_2}] (39.center) to (40.center);
		\draw [style=thick] (47) to (43);
		\draw [style={dash_2}] (59.center) to (56.center);
		\draw [style={dash_2}] (56.center) to (57.center);
		\draw [style={dash_2}] (57.center) to (58.center);
		\draw [style={dash_2}] (58.center) to (59.center);
		\draw [style=thick, bend right=45] (74) to (73);
		\draw [style=thick, bend right=45] (76) to (75);
		\draw [style={dash_5}] (110.center)
			 to (111.center)
			 to (108.center)
			 to (109.center)
			 to cycle;
		\draw [style={dash_5}] (103.center)
			 to (102.center)
			 to (82.center)
			 to (83.center)
			 to cycle;
		\draw [style=thick, bend left=45] (27) to (20);
		\draw [style=thick, bend left=45] (52) to (51);
		\draw [style=thick, bend left=45] (119) to (118);
		\draw [style=thick] (60) to (116);
		\draw [style={dash_4}] (107.center) to (104.center);
		\draw [style={dash_4}] (105.center) to (106.center);
		\draw [style=thick, bend right=45] (126) to (125);
		\draw [style=thick] (76) to (28);
		\draw [style=thick] (124) to (123);
		\draw [style=thick] (74) to (46);
		\draw [style=thick] (126) to (77);
		\draw [style=thick] (78) to (125);
		\draw [style=thick] (72) to (71);
		\draw [style=thick] (127) to (126);
		\draw [style=thick] (115) to (127);
		\draw [style=thick] (95) to (96);
		\draw [style=thick] (94) to (97);
		\draw [style=thick] (129) to (85);
		\draw [style=thick] (98) to (128);
		\draw [style=thick] (88) to (90);
		\draw [style=thick] (89) to (99);
		\draw [style=thick] (87) to (93);
		\draw [style=thick] (80) to (92);
		\draw [style=thick] (86) to (91);
		\draw [style=thick] (114) to (130);
		\draw [style=thick] (112) to (119);
		\draw [style=thick] (113) to (118);
		\draw [style=thick, bend left=45] (130) to (119);
		\draw [style=thick, bend left=45] (131) to (52);
		\draw [style=thick] (44) to (51);
		\draw [style=thick] (38) to (52);
		\draw [style=thick] (45) to (131);
		\draw [style=thick, bend left=45] (132) to (27);
		\draw [style=thick] (122) to (132);
		\draw [style=thick] (33) to (27);
		\draw [style=thick] (26) to (20);
		\draw [style={dash_3}] (5.center)
			 to (2.center)
			 to (3.center)
			 to (4.center)
			 to cycle;
		\draw [style=thick, bend right=45] (19) to (18);
		\draw [style=thick, bend left=315] (1) to (9);
		\draw [style=thick] (6) to (17);
		\draw [style=thick] (19) to (16);
		\draw [style=thick, bend left=45, looseness=0.50] (1) to (8);
		\draw [style={dash_3}] (136.center)
			 to (135.center)
			 to (133.center)
			 to (134.center)
			 to cycle;
		\draw [style=thick, bend left=45] (92) to (91);
		\draw [style=thick, bend right=45] (95) to (94);
		\draw [style=thick] (90) to (95);
		\draw [style=thick] (99) to (129);
		\draw [style=thick, bend left=315] (92) to (93);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/algorithm/tensorproddecompOn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (0) at (0, -3) {};
		\node [style=node] (1) at (12, -3) {};
		\node [style=node] (2) at (9, -3) {};
		\node [style=node] (3) at (5.75, -3) {};
		\node [style=node] (4) at (6, 0) {};
		\node [style=node] (5) at (3, 0) {};
		\node [style=node] (6) at (0, 0) {};
		\node [style=node] (7) at (3, -3) {};
		\node [style=none] (10) at (-0.5, 0.5) {};
		\node [style=none] (11) at (-0.5, -3.5) {};
		\node [style=none] (12) at (12.5, -3.5) {};
		\node [style=none] (13) at (12.5, 0.5) {};
		\node [style=none] (14) at (14, -1.5) {\Huge$\bm{=}$};
		\node [style=node] (15) at (16, 0) {};
		\node [style=node] (16) at (34, -3) {};
		\node [style=node] (17) at (31, -3) {};
		\node [style=node] (18) at (28, -3) {};
		\node [style=node] (19) at (25, 0) {};
		\node [style=node] (20) at (22, 0) {};
		\node [style=node] (21) at (28, 0) {};
		\node [style=node] (22) at (25, -3) {};
		\node [style=none] (23) at (15.5, -3.5) {};
		\node [style=none] (24) at (15.5, 0.5) {};
		\node [style=none] (25) at (19.5, 0.5) {};
		\node [style=none] (26) at (19.5, -3.5) {};
		\node [style=none] (27) at (34.5, -3.5) {};
		\node [style=none] (28) at (30.5, -3.5) {};
		\node [style=none] (29) at (34.5, 0.5) {};
		\node [style=none] (30) at (30.5, 0.5) {};
		\node [style=none] (35) at (28.5, -3.5) {};
		\node [style=none] (36) at (21.5, -3.5) {};
		\node [style=none] (37) at (28.5, 0.5) {};
		\node [style=none] (38) at (21.5, 0.5) {};
		\node [style=node] (39) at (9, 0) {};
		\node [style=node] (40) at (22, -3) {};
		\node [style=node] (41) at (12, 0) {};
		\node [style=node] (42) at (19, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (13.center)
			 to (10.center)
			 to (11.center)
			 to (12.center)
			 to cycle;
		\draw [style=thick] (0) to (4);
		\draw [style=thick] (7) to (39);
		\draw [style=thick] (3) to (41);
		\draw [style=thick, bend left=45] (2) to (1);
		\draw [style=thick, bend left=45] (5) to (6);
		\draw [style={dash_2}] (24.center)
			 to (23.center)
			 to (26.center)
			 to (25.center)
			 to cycle;
		\draw [style=thick, bend right=45] (15) to (42);
		\draw [style={dash_2}] (35.center)
			 to (37.center)
			 to (38.center)
			 to (36.center)
			 to cycle;
		\draw [style={dash_2}] (27.center)
			 to (29.center)
			 to (30.center)
			 to (28.center)
			 to cycle;
		\draw [style=thick, bend left=45] (17) to (16);
		\draw [style=thick] (40) to (20);
		\draw [style=thick] (22) to (19);
		\draw [style=thick] (18) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/algorithm/tensorproddecompSOn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (0) at (0, -3) {};
		\node [style=node] (1) at (6, -3) {};
		\node [style=node] (2) at (3, -3) {};
		\node [style=node] (3) at (12, -3) {};
		\node [style=node] (4) at (7.5, 0) {};
		\node [style=node] (5) at (4.5, 0) {};
		\node [style=node] (6) at (1.5, 0) {};
		\node [style=node] (7) at (9, -3) {};
		\node [style=none] (10) at (-0.5, 0.5) {};
		\node [style=none] (11) at (-0.5, -3.5) {};
		\node [style=none] (12) at (12.5, -3.5) {};
		\node [style=none] (13) at (12.5, 0.5) {};
		\node [style=none] (14) at (14, -1.5) {$\bm{=}$};
		\node [style=node] (39) at (10.5, 0) {};
		\node [style=node] (43) at (16, 0) {};
		\node [style=node] (44) at (28, -3) {};
		\node [style=node] (45) at (25, -3) {};
		\node [style=node] (46) at (34, -3) {};
		\node [style=node] (47) at (32.5, 0) {};
		\node [style=node] (48) at (22, 0) {};
		\node [style=node] (49) at (31, -3) {};
		\node [style=none] (50) at (15.5, -3.5) {};
		\node [style=none] (51) at (15.5, 0.5) {};
		\node [style=none] (52) at (19.5, 0.5) {};
		\node [style=none] (53) at (19.5, -3.5) {};
		\node [style=none] (54) at (28.5, -3.5) {};
		\node [style=none] (55) at (24.5, -3.5) {};
		\node [style=none] (56) at (28.5, 0.5) {};
		\node [style=none] (57) at (24.5, 0.5) {};
		\node [style=none] (58) at (34.5, -3.5) {};
		\node [style=none] (59) at (30.5, -3.5) {};
		\node [style=none] (60) at (34.5, 0.5) {};
		\node [style=none] (61) at (30.5, 0.5) {};
		\node [style=node] (62) at (22, -3) {};
		\node [style=node] (63) at (19, 0) {};
		\node [style=none] (64) at (21.5, 0.5) {};
		\node [style=none] (65) at (22.5, 0.5) {};
		\node [style=none] (66) at (21.5, -3.5) {};
		\node [style=none] (67) at (22.5, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (52.center)
			 to (51.center)
			 to (50.center)
			 to (53.center)
			 to cycle;
		\draw [style=thick, bend right=60, looseness=1.25] (43) to (63);
		\draw [style={dash_2}] (55.center)
			 to (57.center)
			 to (56.center)
			 to (54.center)
			 to cycle;
		\draw [style=thick, bend left=60, looseness=1.25] (45) to (44);
		\draw [style={dash_2}] (64.center)
			 to (66.center)
			 to (67.center)
			 to (65.center)
			 to cycle;
		\draw [style=thick] (62) to (48);
		\draw [style={dash_4}] (11.center)
			 to (12.center)
			 to (13.center)
			 to (10.center)
			 to cycle;
		\draw [style=thick] (0) to (4);
		\draw [style=thick, bend right=45] (6) to (5);
		\draw [style=thick, bend left=45] (2) to (1);
		\draw [style={dash_4}] (58.center)
			 to (60.center)
			 to (61.center)
			 to (59.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/algorithm/tensorproddecompSOnold.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (0) at (0, -3) {};
		\node [style=node] (1) at (12, -3) {};
		\node [style=node] (2) at (9, -3) {};
		\node [style=node] (3) at (5.75, -3) {};
		\node [style=node] (4) at (7.5, 0) {};
		\node [style=node] (5) at (4.5, 0) {};
		\node [style=node] (6) at (1.5, 0) {};
		\node [style=node] (7) at (3, -3) {};
		\node [style=none] (10) at (-0.5, 0.5) {};
		\node [style=none] (11) at (-0.5, -3.5) {};
		\node [style=none] (12) at (12.5, -3.5) {};
		\node [style=none] (13) at (12.5, 0.5) {};
		\node [style=none] (14) at (14, -1.5) {$\bm{=}$};
		\node [style=node] (15) at (16, 0) {};
		\node [style=node] (16) at (34, -3) {};
		\node [style=node] (17) at (31, -3) {};
		\node [style=node] (18) at (28, -3) {};
		\node [style=node] (19) at (26.5, 0) {};
		\node [style=node] (20) at (22, 0) {};
		\node [style=node] (22) at (25, -3) {};
		\node [style=none] (23) at (15.5, -3.5) {};
		\node [style=none] (24) at (15.5, 0.5) {};
		\node [style=none] (25) at (19.5, 0.5) {};
		\node [style=none] (26) at (19.5, -3.5) {};
		\node [style=none] (27) at (34.5, -3.5) {};
		\node [style=none] (28) at (30.5, -3.5) {};
		\node [style=none] (29) at (34.5, 0.5) {};
		\node [style=none] (30) at (30.5, 0.5) {};
		\node [style=none] (35) at (28.5, -3.5) {};
		\node [style=none] (36) at (21.5, -3.5) {};
		\node [style=none] (37) at (28.5, 0.5) {};
		\node [style=none] (38) at (21.5, 0.5) {};
		\node [style=node] (39) at (10.5, 0) {};
		\node [style=node] (40) at (22, -3) {};
		\node [style=node] (42) at (19, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_3}] (13.center)
			 to (12.center)
			 to (11.center)
			 to (10.center)
			 to cycle;
		\draw [style=thick] (0) to (4);
		\draw [style=thick, bend right=60, looseness=1.25] (6) to (5);
		\draw [style=thick, bend left=60, looseness=1.25] (2) to (1);
		\draw [style={dash_3}] (36.center)
			 to (38.center)
			 to (37.center)
			 to (35.center)
			 to cycle;
		\draw [style=thick] (40) to (20);
		\draw [style={dash_2}] (25.center)
			 to (24.center)
			 to (23.center)
			 to (26.center)
			 to cycle;
		\draw [style=thick, bend right=60, looseness=1.25] (15) to (42);
		\draw [style={dash_2}] (28.center)
			 to (30.center)
			 to (29.center)
			 to (27.center)
			 to cycle;
		\draw [style=thick, bend left=60, looseness=1.25] (17) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/algorithm/tensorproddecompSn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (0) at (0, -3) {};
		\node [style=node] (1) at (12, -3) {};
		\node [style=node] (2) at (9, -3) {};
		\node [style=node] (3) at (5.75, -3) {};
		\node [style=node] (4) at (7.5, 0) {};
		\node [style=node] (5) at (4.5, 0) {};
		\node [style=node] (6) at (1.5, 0) {};
		\node [style=node] (7) at (3, -3) {};
		\node [style=none] (10) at (-0.5, 0.5) {};
		\node [style=none] (11) at (-0.5, -3.5) {};
		\node [style=none] (12) at (12.5, -3.5) {};
		\node [style=none] (13) at (12.5, 0.5) {};
		\node [style=none] (14) at (14, -1.5) {\Huge$\bm{=}$};
		\node [style=node] (15) at (16, 0) {};
		\node [style=node] (16) at (31, -3) {};
		\node [style=node] (17) at (28, -3) {};
		\node [style=node] (18) at (25, -3) {};
		\node [style=node] (19) at (22, 0) {};
		\node [style=node] (20) at (19, 0) {};
		\node [style=node] (21) at (25, 0) {};
		\node [style=none] (23) at (15.5, -3.5) {};
		\node [style=none] (24) at (15.5, 0.5) {};
		\node [style=none] (25) at (16.5, 0.5) {};
		\node [style=none] (26) at (16.5, -3.5) {};
		\node [style=none] (35) at (25.5, -3.5) {};
		\node [style=none] (36) at (18.5, -3.5) {};
		\node [style=none] (37) at (25.5, 0.5) {};
		\node [style=none] (38) at (18.5, 0.5) {};
		\node [style=node] (39) at (10.5, 0) {};
		\node [style=node] (40) at (19, -3) {};
		\node [style=node] (41) at (34, -3) {};
		\node [style=none] (42) at (34.5, -3.5) {};
		\node [style=none] (43) at (27.5, -3.5) {};
		\node [style=none] (44) at (34.5, 0.5) {};
		\node [style=none] (45) at (27.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_3}] (10.center)
			 to (11.center)
			 to (12.center)
			 to (13.center)
			 to cycle;
		\draw [style=thick, bend left=45] (2) to (1);
		\draw [style=thick, bend right=45] (5) to (4);
		\draw [style=thick] (0) to (5);
		\draw [style=thick] (7) to (39);
		\draw [style=thick, bend left=45] (3) to (2);
		\draw [style={dash_3}] (25.center)
			 to (24.center)
			 to (23.center)
			 to (26.center)
			 to cycle;
		\draw [style={dash_3}] (37.center)
			 to (38.center)
			 to (36.center)
			 to (35.center)
			 to cycle;
		\draw [style=thick] (18) to (21);
		\draw [style=thick, bend right=45] (20) to (19);
		\draw [style=thick] (40) to (20);
		\draw [style={dash_3}] (44.center)
			 to (45.center)
			 to (43.center)
			 to (42.center)
			 to cycle;
		\draw [style=thick, bend left=45] (17) to (16);
		\draw [style=thick, bend left=45] (16) to (41);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/background/Gequivariantnns.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -5) {\Large$\bm{V_1}$};
		\node [style=none] (1) at (0, -10) {\Large$\bm{V_2}$};
		\node [style=none] (2) at (0, -6) {};
		\node [style=none] (3) at (0, -9) {};
		\node [style=none] (4) at (8, -5) {\Large$\bm{V_1}$};
		\node [style=none] (5) at (8, -10) {\Large$\bm{V_2}$};
		\node [style=none] (6) at (8, -6) {};
		\node [style=none] (7) at (8, -9) {};
		\node [style=none] (8) at (1, -10) {};
		\node [style=none] (9) at (7, -10) {};
		\node [style=none] (10) at (1, -5) {};
		\node [style=none] (11) at (7, -5) {};
		\node [style=none] (12) at (0, -15) {\Large$\bm{V_3}$};
		\node [style=none] (13) at (0, -11) {};
		\node [style=none] (14) at (0, -14) {};
		\node [style=none] (15) at (8, -15) {\Large$\bm{V_3}$};
		\node [style=none] (16) at (8, -11) {};
		\node [style=none] (17) at (8, -14) {};
		\node [style=none] (18) at (1, -15) {};
		\node [style=none] (19) at (7, -15) {};
		\node [style=none] (20) at (4, -4) {\Large$\bm{\rho_1(g)}$};
		\node [style=none] (21) at (4, -9) {\Large$\bm{\rho_2(g)}$};
		\node [style=none] (22) at (4, -14) {\Large$\bm{\rho_3(g)}$};
		\node [style=none] (23) at (0, -16) {};
		\node [style=none] (24) at (0, -19) {};
		\node [style=none] (25) at (8, -16) {};
		\node [style=none] (26) at (8, -19) {};
		\node [style=none] (27) at (0, -20) {\Large$\bm{\vdots}$};
		\node [style=none] (28) at (8, -20) {\Large$\bm{\vdots}$};
		\node [style=none] (29) at (0, -22) {};
		\node [style=none] (30) at (0, -25) {};
		\node [style=none] (31) at (8, -22) {};
		\node [style=none] (32) at (8, -25) {};
		\node [style=none] (33) at (0, -26) {\Large$\bm{V_{L-1}}$};
		\node [style=none] (34) at (8, -26) {\Large$\bm{V_{L-1}}$};
		\node [style=none] (35) at (1.5, -26) {};
		\node [style=none] (36) at (6.5, -26) {};
		\node [style=none] (37) at (0, -31) {\Large$\bm{V_L}$};
		\node [style=none] (38) at (0, -27) {};
		\node [style=none] (39) at (0, -30) {};
		\node [style=none] (40) at (8, -31) {\Large$\bm{V_L}$};
		\node [style=none] (41) at (8, -27) {};
		\node [style=none] (42) at (8, -30) {};
		\node [style=none] (43) at (1, -31) {};
		\node [style=none] (44) at (7, -31) {};
		\node [style=none] (45) at (4, -30) {\Large$\bm{\rho_L(g)}$};
		\node [style=none] (46) at (4, -25) {\Large$\bm{\rho_{L-1}(g)}$};
		\node [style=none] (47) at (-2, -7.5) {\Large$\bm{f_2}$};
		\node [style=none] (48) at (10, -7.5) {\Large$\bm{f_2}$};
		\node [style=none] (49) at (-2, -12.5) {\Large$\bm{f_3}$};
		\node [style=none] (50) at (-2, -17.5) {\Large$\bm{f_4}$};
		\node [style=none] (51) at (10, -17.5) {\Large$\bm{f_4}$};
		\node [style=none] (52) at (10, -12.5) {\Large$\bm{f_3}$};
		\node [style=none] (53) at (-2, -23.5) {\Large$\bm{f_{L-1}}$};
		\node [style=none] (54) at (10, -23.5) {\Large$\bm{f_{L-1}}$};
		\node [style=none] (55) at (-2, -28.5) {\Large$\bm{f_L}$};
		\node [style=none] (56) at (10, -28.5) {\Large$\bm{f_L}$};
		\node [style=none] (57) at (6.5, 2) {};
		\node [style=none] (58) at (15, 2) {};
		\node [style=none] (59) at (6.5, -33) {};
		\node [style=none] (60) at (15, -33) {};
		\node [style=none] (61) at (-7, 2) {};
		\node [style=none] (62) at (1.5, 2) {};
		\node [style=none] (63) at (-7, -33) {};
		\node [style=none] (64) at (1.5, -33) {};
		\node [style=none] (65) at (-2.75, -34) {\Large\textbf{NN}};
		\node [style=none] (66) at (10.75, -34) {\Large\textbf{NN}};
		\node [style=none] (67) at (4, -34) {\Large$\bm{\equiv}$};
		\node [style=none] (68) at (0, 0) {\Large$\bm{V_0}$};
		\node [style=none] (69) at (0, -1) {};
		\node [style=none] (70) at (0, -4) {};
		\node [style=none] (71) at (8, 0) {\Large$\bm{V_0}$};
		\node [style=none] (72) at (8, -1) {};
		\node [style=none] (73) at (8, -4) {};
		\node [style=none] (74) at (1, 0) {};
		\node [style=none] (75) at (7, 0) {};
		\node [style=none] (76) at (-2, -2.5) {\Large$\bm{f_1}$};
		\node [style=none] (77) at (10, -2.5) {\Large$\bm{f_1}$};
		\node [style=none] (78) at (4, 1) {\Large$\bm{\rho_0(g)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={thick_arrow}] (2.center) to (3.center);
		\draw [style={thick_arrow}] (6.center) to (7.center);
		\draw [style={thick_arrow}] (8.center) to (9.center);
		\draw [style={thick_arrow}] (10.center) to (11.center);
		\draw [style={thick_arrow}] (13.center) to (14.center);
		\draw [style={thick_arrow}] (16.center) to (17.center);
		\draw [style={thick_arrow}] (18.center) to (19.center);
		\draw [style={thick_arrow}] (23.center) to (24.center);
		\draw [style={thick_arrow}] (25.center) to (26.center);
		\draw [style={thick_arrow}] (29.center) to (30.center);
		\draw [style={thick_arrow}] (31.center) to (32.center);
		\draw [style={thick_arrow}] (35.center) to (36.center);
		\draw [style={thick_arrow}] (38.center) to (39.center);
		\draw [style={thick_arrow}] (41.center) to (42.center);
		\draw [style={thick_arrow}] (43.center) to (44.center);
		\draw [style={dash_1}] (57.center) to (59.center);
		\draw [style={dash_1}] (59.center) to (60.center);
		\draw [style={dash_1}] (58.center) to (60.center);
		\draw [style={dash_1}] (57.center) to (58.center);
		\draw [style={dash_1}] (61.center) to (63.center);
		\draw [style={dash_1}] (63.center) to (64.center);
		\draw [style={dash_1}] (62.center) to (64.center);
		\draw [style={dash_1}] (61.center) to (62.center);
		\draw [style={thick_arrow}] (69.center) to (70.center);
		\draw [style={thick_arrow}] (72.center) to (73.center);
		\draw [style={thick_arrow}] (74.center) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/background/algoplanar6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (1) at (6, -1.5) {};
		\node [style=node] (3) at (12, -1.5) {};
		\node [style=node] (4) at (7.5, 1.5) {};
		\node [style=node] (5) at (4.5, 1.5) {};
		\node [style=node] (6) at (1.5, 1.5) {};
		\node [style=node] (7) at (9, -1.5) {};
		\node [style=none] (8) at (-0.5, 2) {};
		\node [style=none] (9) at (-0.5, -2) {};
		\node [style=none] (10) at (15.5, -2) {};
		\node [style=none] (11) at (15.5, 2) {};
		\node [style=node] (12) at (10.5, 1.5) {};
		\node [style=node] (13) at (15, -1.5) {};
		\node [style=node] (14) at (13.5, 1.5) {};
		\node [style=none] (15) at (1.5, 2.75) {\Large$1$};
		\node [style=none] (16) at (4.5, 2.75) {\Large$2$};
		\node [style=none] (17) at (7.5, 2.75) {\Large$3$};
		\node [style=none] (18) at (10.5, 2.75) {\Large$4$};
		\node [style=none] (19) at (13.5, 2.75) {\Large$5$};
		\node [style=none] (20) at (0, -2.75) {\Large$6$};
		\node [style=none] (21) at (3, -2.75) {\Large$7$};
		\node [style=none] (22) at (6, -2.75) {\Large$8$};
		\node [style=none] (23) at (9, -2.75) {\Large$9$};
		\node [style=none] (24) at (12, -2.75) {\Large$10$};
		\node [style=none] (25) at (15, -2.75) {\Large$11$};
		\node [style=node] (26) at (0, -1.5) {};
		\node [style=node] (27) at (3, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_4}] (8.center)
			 to (9.center)
			 to (10.center)
			 to (11.center)
			 to cycle;
		\draw [style=thick, bend left=315] (27) to (26);
		\draw [style=thick, bend right=45] (5) to (4);
		\draw [style=thick] (12) to (3);
		\draw [style=thick, bend left=315, looseness=0.75] (13) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/background/algoplanar7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (0) at (0, -1.5) {};
		\node [style=node] (1) at (12, -1.5) {};
		\node [style=node] (2) at (9, -1.5) {};
		\node [style=node] (3) at (6, -1.5) {};
		\node [style=node] (4) at (12, 1.5) {};
		\node [style=node] (5) at (6, 1.5) {};
		\node [style=node] (6) at (3, 1.5) {};
		\node [style=node] (7) at (3, -1.5) {};
		\node [style=none] (8) at (-0.5, 2) {};
		\node [style=none] (9) at (-0.5, -2) {};
		\node [style=none] (10) at (18.5, -2) {};
		\node [style=none] (11) at (18.5, 2) {};
		\node [style=node] (12) at (15, 1.5) {};
		\node [style=node] (13) at (15, -1.5) {};
		\node [style=node] (14) at (9, 1.5) {};
		\node [style=none] (15) at (3, 2.75) {\Large$1$};
		\node [style=none] (16) at (6, 2.75) {\Large$2$};
		\node [style=none] (17) at (9, 2.75) {\Large$3$};
		\node [style=none] (18) at (12, 2.75) {\Large$4$};
		\node [style=none] (19) at (15, 2.75) {\Large$5$};
		\node [style=none] (20) at (0, -2.75) {\Large$6$};
		\node [style=none] (21) at (3, -2.75) {\Large$7$};
		\node [style=none] (22) at (6, -2.75) {\Large$8$};
		\node [style=none] (23) at (9, -2.75) {\Large$9$};
		\node [style=none] (24) at (12, -2.75) {\Large$10$};
		\node [style=none] (25) at (15, -2.75) {\Large$11$};
		\node [style=node] (26) at (18, -1.5) {};
		\node [style=none] (27) at (18, -2.75) {\Large$12$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (8.center)
			 to (11.center)
			 to (10.center)
			 to (9.center)
			 to cycle;
		\draw [style=thick, bend right=45] (4) to (12);
		\draw [style=thick, bend left=45] (2) to (1);
		\draw [style=thick, bend left=45] (13) to (26);
		\draw [style=thick] (0) to (14);
		\draw [style=thick] (3) to (5);
		\draw [style=thick] (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/background/algotensprod.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (28) at (27, -1.5) {};
		\node [style=node] (29) at (33, -1.5) {};
		\node [style=node] (30) at (25.5, 1.5) {};
		\node [style=node] (31) at (22.5, 1.5) {};
		\node [style=node] (32) at (19.5, 1.5) {};
		\node [style=node] (33) at (30, -1.5) {};
		\node [style=none] (34) at (-0.5, 2) {};
		\node [style=none] (35) at (-0.5, -2) {};
		\node [style=none] (36) at (36.5, -2) {};
		\node [style=none] (37) at (36.5, 2) {};
		\node [style=node] (38) at (28.5, 1.5) {};
		\node [style=node] (39) at (36, -1.5) {};
		\node [style=node] (40) at (31.5, 1.5) {};
		\node [style=node] (52) at (21, -1.5) {};
		\node [style=node] (53) at (24, -1.5) {};
		\node [style=node] (0) at (0, -1.5) {};
		\node [style=node] (1) at (12, -1.5) {};
		\node [style=node] (2) at (9, -1.5) {};
		\node [style=node] (3) at (6, -1.5) {};
		\node [style=node] (4) at (13.5, 1.5) {};
		\node [style=node] (5) at (7.5, 1.5) {};
		\node [style=node] (6) at (4.5, 1.5) {};
		\node [style=node] (7) at (3, -1.5) {};
		\node [style=node] (12) at (16.5, 1.5) {};
		\node [style=node] (13) at (15, -1.5) {};
		\node [style=node] (14) at (10.5, 1.5) {};
		\node [style=node] (26) at (18, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_4}] (34.center)
			 to (35.center)
			 to (36.center)
			 to (37.center)
			 to cycle;
		\draw [style=thick, bend left=315] (53) to (52);
		\draw [style=thick, bend right=45] (31) to (30);
		\draw [style=thick] (38) to (29);
		\draw [style=thick, bend left=315, looseness=0.75] (39) to (33);
		\draw [style=thick, bend left=45] (13) to (26);
		\draw [style=thick, bend right=45] (4) to (12);
		\draw [style=thick, bend left=45] (2) to (1);
		\draw [style=thick] (0) to (14);
		\draw [style=thick] (7) to (6);
		\draw [style=thick] (3) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/background/catdiag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {};
		\node [style=none] (1) at (0, -2.75) {};
		\node [style=none] (2) at (5, 1.25) {};
		\node [style=none] (4) at (0, 2.25) {\Large$\bm{X}$};
		\node [style=none] (8) at (1, -2.75) {};
		\node [style=none] (10) at (1, 2.25) {};
		\node [style=none] (11) at (5, 2.25) {};
		\node [style=none] (12) at (6, 2.25) {\Large$\bm{Z}$};
		\node [style=none] (14) at (0, -3.75) {\Large$\bm{Y}$};
		\node [style=none] (15) at (3, 3) {\large$\bm{g \circ f}$};
		\node [style=none] (16) at (4.25, -1.25) {\large$\bm{g}$};
		\node [style=none] (18) at (-1, -0.5) {\large$\bm{f}$};
		\node [style=none] (19) at (11, 1.25) {};
		\node [style=none] (20) at (11, -2.75) {};
		\node [style=none] (21) at (16, 1.25) {};
		\node [style=none] (22) at (11, 2.25) {\Large$\bm{Y}$};
		\node [style=none] (23) at (12, -2.75) {};
		\node [style=none] (24) at (12, 2.25) {};
		\node [style=none] (25) at (16, 2.25) {};
		\node [style=none] (26) at (17, 2.25) {\Large$\bm{X}$};
		\node [style=none] (27) at (11, -3.75) {\Large$\bm{X}$};
		\node [style=none] (28) at (14, 3) {\large$\bm{f}$};
		\node [style=none] (29) at (15.25, -1.25) {\large$\bm{1_X}$};
		\node [style=none] (30) at (10, -0.5) {\large$\bm{f}$};
		\node [style=none] (31) at (22, 1.25) {};
		\node [style=none] (32) at (22, -2.75) {};
		\node [style=none] (33) at (27, 1.25) {};
		\node [style=none] (34) at (22, 2.25) {\Large$\bm{X}$};
		\node [style=none] (35) at (23, -2.75) {};
		\node [style=none] (36) at (23, 2.25) {};
		\node [style=none] (37) at (27, 2.25) {};
		\node [style=none] (38) at (28, 2.25) {\Large$\bm{Z}$};
		\node [style=none] (39) at (22, -3.75) {\Large$\bm{X}$};
		\node [style=none] (40) at (25, 3) {\large$\bm{g}$};
		\node [style=none] (41) at (26.25, -1.25) {\large$\bm{g}$};
		\node [style=none] (42) at (21, -0.5) {\large$\bm{1_X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={thick_arrow}] (8.center) to (2.center);
		\draw [style={thick_arrow}] (0.center) to (1.center);
		\draw [style={dashed_thick_arrow}] (10.center) to (11.center);
		\draw [style={thick_arrow}] (19.center) to (20.center);
		\draw [style={thick_arrow}] (24.center) to (25.center);
		\draw [style={dashed_thick_arrow}] (23.center) to (21.center);
		\draw [style={thick_arrow}] (36.center) to (37.center);
		\draw [style={dashed_thick_arrow}] (31.center) to (32.center);
		\draw [style={thick_arrow}] (35.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/background/catdiag2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {};
		\node [style=none] (1) at (0, -2.75) {};
		\node [style=none] (2) at (5, 1.25) {};
		\node [style=none] (4) at (0, 2.25) {\Large$\bm{\mathcal{F}(X)}$};
		\node [style=none] (8) at (1, -2.75) {};
		\node [style=none] (10) at (1, 2.25) {};
		\node [style=none] (11) at (5, 2.25) {};
		\node [style=none] (12) at (6, 2.25) {\Large$\bm{\mathcal{F}(Z)}$};
		\node [style=none] (14) at (0, -3.75) {\Large$\bm{\mathcal{F}(Y)}$};
		\node [style=none] (15) at (3, 3) {\large$\bm{\mathcal{F}(g \circ f)}$};
		\node [style=none] (16) at (4.25, -1.25) {\large$\bm{\mathcal{F}(g})$};
		\node [style=none] (18) at (-1, -0.5) {\large$\bm{\mathcal{F}(f)}$};
		\node [style=none] (19) at (11, 1.25) {};
		\node [style=none] (20) at (11, -2.75) {};
		\node [style=none] (21) at (16, 1.25) {};
		\node [style=none] (22) at (11, 2.25) {\Large$\bm{\mathcal{F}(Y)}$};
		\node [style=none] (23) at (12, -2.75) {};
		\node [style=none] (24) at (12, 2.25) {};
		\node [style=none] (25) at (16, 2.25) {};
		\node [style=none] (26) at (17, 2.25) {\Large$\bm{\mathcal{F}(X})$};
		\node [style=none] (27) at (11, -3.75) {\Large$\bm{\mathcal{F}(X)}$};
		\node [style=none] (28) at (14, 3) {\large$\bm{\mathcal{F}(f)}$};
		\node [style=none] (29) at (15.25, -1.25) {\large$\bm{\mathcal{F}(1_X)}$};
		\node [style=none] (30) at (10, -0.5) {\large$\bm{\mathcal{F}(f)}$};
		\node [style=none] (31) at (22, 1.25) {};
		\node [style=none] (32) at (22, -2.75) {};
		\node [style=none] (33) at (27, 1.25) {};
		\node [style=none] (34) at (22, 2.25) {\Large$\bm{\mathcal{F}(X)}$};
		\node [style=none] (35) at (23, -2.75) {};
		\node [style=none] (36) at (23, 2.25) {};
		\node [style=none] (37) at (27, 2.25) {};
		\node [style=none] (38) at (28, 2.25) {\Large$\bm{\mathcal{F}(Z)}$};
		\node [style=none] (39) at (22, -3.75) {\Large$\bm{\mathcal{F}(X)}$};
		\node [style=none] (40) at (25, 3) {\large$\bm{\mathcal{F}(g})$};
		\node [style=none] (41) at (26.25, -1.25) {\large$\bm{\mathcal{F}(g)}$};
		\node [style=none] (42) at (21, -0.5) {\large$\bm{\mathcal{F}(1_X)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={thick_arrow}] (8.center) to (2.center);
		\draw [style={thick_arrow}] (0.center) to (1.center);
		\draw [style={dashed_thick_arrow}] (10.center) to (11.center);
		\draw [style={thick_arrow}] (19.center) to (20.center);
		\draw [style={thick_arrow}] (24.center) to (25.center);
		\draw [style={dashed_thick_arrow}] (23.center) to (21.center);
		\draw [style={thick_arrow}] (36.center) to (37.center);
		\draw [style={dashed_thick_arrow}] (31.center) to (32.center);
		\draw [style={thick_arrow}] (35.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/background/commdiag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {};
		\node [style=none] (1) at (0, -2.75) {};
		\node [style=none] (2) at (5, -3.75) {};
		\node [style=none] (3) at (6, 1.25) {};
		\node [style=none] (4) at (0, 2.25) {\Large$\bm{V}$};
		\node [style=none] (8) at (1, -3.75) {};
		\node [style=none] (9) at (6, -2.75) {};
		\node [style=none] (10) at (1, 2.25) {};
		\node [style=none] (11) at (5, 2.25) {};
		\node [style=none] (12) at (6, 2.25) {\Large$\bm{V}$};
		\node [style=none] (13) at (6, -3.75) {\Large$\bm{W}$};
		\node [style=none] (14) at (0, -3.75) {\Large$\bm{W}$};
		\node [style=none] (15) at (3, 3) {\large$\bm{\rho_V(g)}$};
		\node [style=none] (16) at (3, -3) {\large$\bm{\rho_W(g)}$};
		\node [style=none] (17) at (7, -0.5) {\large$\bm{\phi}$};
		\node [style=none] (18) at (-1, -0.5) {\large$\bm{\phi}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={thick_arrow}] (10.center) to (11.center);
		\draw [style={thick_arrow}] (3.center) to (9.center);
		\draw [style={thick_arrow}] (8.center) to (2.center);
		\draw [style={thick_arrow}] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/background/composition1i.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (-0.5, -3.5) {};
		\node [style=node] (7) at (3, 0) {};
		\node [style=node] (8) at (0, -3) {};
		\node [style=none] (13) at (15.5, -3.5) {};
		\node [style=none] (14) at (15.5, 0.5) {};
		\node [style=node] (15) at (12, 0) {};
		\node [style=node] (17) at (12, -3) {};
		\node [style=node] (22) at (3, -3) {};
		\node [style=node] (23) at (15, -3) {};
		\node [style=node] (24) at (6, 0) {};
		\node [style=node] (25) at (9, 0) {};
		\node [style=node] (26) at (6, -3) {};
		\node [style=node] (27) at (9, -3) {};
		\node [style=none] (28) at (3, 1.25) {\Large$1$};
		\node [style=none] (29) at (6, 1.25) {\Large$2$};
		\node [style=none] (30) at (9, 1.25) {\Large$3$};
		\node [style=none] (31) at (12, 1.25) {\Large$4$};
		\node [style=none] (32) at (0, -4.25) {\Large$5$};
		\node [style=none] (33) at (3, -4.25) {\Large$6$};
		\node [style=none] (34) at (6, -4.25) {\Large$7$};
		\node [style=none] (35) at (9, -4.25) {\Large$8$};
		\node [style=none] (36) at (12, -4.25) {\Large$9$};
		\node [style=none] (37) at (15, -4.25) {\Large$10$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_3}] (13.center)
			 to (14.center)
			 to (3.center)
			 to (4.center)
			 to cycle;
		\draw [style=thick] (26) to (24);
		\draw [style=thick] (8) to (7);
		\draw [style=thick, bend right=45] (7) to (24);
		\draw [style=thick, bend left=45] (22) to (27);
		\draw [style=thick] (15) to (23);
		\draw [style=thick, bend right=45] (25) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/background/graphdiagramssize6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red node] (0) at (11.5, 0.5) {};
		\node [style=red node] (1) at (11.5, -6.5) {};
		\node [style=red node] (2) at (16.5, -6.5) {};
		\node [style=red node] (3) at (16.5, 0.5) {};
		\node [style=red node] (4) at (18.5, -3) {};
		\node [style=red node] (5) at (9.5, -3) {};
		\node [style=red node] (6) at (25.5, 0.5) {};
		\node [style=red node] (7) at (25.5, -6.5) {};
		\node [style=red node] (8) at (30.5, -6.5) {};
		\node [style=red node] (9) at (30.5, 0.5) {};
		\node [style=red node] (10) at (32.5, -3) {};
		\node [style=red node] (11) at (23.5, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (0) to (1);
		\draw [style=thick] (0) to (5);
		\draw [style=thick] (0) to (3);
		\draw [style=thick] (0) to (4);
		\draw [style=thick] (0) to (2);
		\draw [style=thick] (3) to (4);
		\draw [style=thick] (3) to (2);
		\draw [style=thick] (3) to (1);
		\draw [style=thick] (3) to (5);
		\draw [style=thick] (4) to (2);
		\draw [style=thick] (4) to (1);
		\draw [style=thick] (4) to (5);
		\draw [style=thick] (2) to (1);
		\draw [style=thick] (2) to (5);
		\draw [style=thick] (1) to (5);
		\draw [style=thick] (6) to (11);
		\draw [style=thick] (6) to (9);
		\draw [style=thick] (9) to (10);
		\draw [style=thick] (10) to (8);
		\draw [style=thick] (8) to (7);
		\draw [style=thick] (7) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/background/graphdiagramssize8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red node] (6) at (1.5, 0.5) {};
		\node [style=red node] (7) at (1.5, -6.5) {};
		\node [style=red node] (8) at (8.5, 0.5) {};
		\node [style=red node] (9) at (8.5, -6.5) {};
		\node [style=red node] (10) at (5, -8) {};
		\node [style=red node] (11) at (0, -3) {};
		\node [style=red node] (12) at (10, -3) {};
		\node [style=red node] (13) at (5, 2) {};
		\node [style=red node] (14) at (15, -3) {};
		\node [style=red node] (15) at (16.5, 0.5) {};
		\node [style=red node] (16) at (16.5, -6.5) {};
		\node [style=red node] (17) at (23.5, 0.5) {};
		\node [style=red node] (18) at (20, 2) {};
		\node [style=red node] (19) at (25, -3) {};
		\node [style=red node] (20) at (23.5, -6.5) {};
		\node [style=red node] (21) at (20, -8) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (6) to (7);
		\draw [style=thick] (6) to (13);
		\draw [style=thick] (6) to (8);
		\draw [style=thick] (6) to (11);
		\draw [style=thick] (6) to (12);
		\draw [style=thick] (6) to (9);
		\draw [style=thick] (6) to (10);
		\draw [style=thick] (13) to (8);
		\draw [style=thick] (13) to (12);
		\draw [style=thick] (13) to (9);
		\draw [style=thick] (13) to (10);
		\draw [style=thick] (13) to (7);
		\draw [style=thick] (13) to (11);
		\draw [style=thick] (8) to (12);
		\draw [style=thick] (8) to (9);
		\draw [style=thick] (8) to (10);
		\draw [style=thick] (8) to (7);
		\draw [style=thick] (8) to (11);
		\draw [style=thick] (12) to (9);
		\draw [style=thick] (12) to (10);
		\draw [style=thick] (12) to (7);
		\draw [style=thick] (12) to (11);
		\draw [style=thick] (9) to (10);
		\draw [style=thick] (9) to (7);
		\draw [style=thick] (9) to (11);
		\draw [style=thick] (10) to (11);
		\draw [style=thick] (10) to (7);
		\draw [style=thick] (7) to (11);
		\draw [style=thick] (15) to (18);
		\draw [style=thick] (18) to (17);
		\draw [style=thick] (15) to (14);
		\draw [style=thick] (14) to (16);
		\draw [style=thick] (16) to (21);
		\draw [style=thick] (21) to (20);
		\draw [style=thick] (20) to (19);
		\draw [style=thick] (19) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/background/groupequivlayerfunc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 0) {};
		\node [style=none] (1) at (-4, -2) {};
		\node [style=none] (2) at (4, -2) {};
		\node [style=none] (3) at (4, 0) {};
		\node [style=none] (4) at (-4, -6) {};
		\node [style=none] (5) at (-4, -8) {};
		\node [style=none] (6) at (4, -8) {};
		\node [style=none] (7) at (4, -6) {};
		\node [style=none] (8) at (-4, 6) {};
		\node [style=none] (9) at (-4, 4) {};
		\node [style=none] (10) at (4, 4) {};
		\node [style=none] (11) at (4, 6) {};
		\node [style=none] (12) at (-4, 3) {};
		\node [style=none] (13) at (-4, 1) {};
		\node [style=none] (14) at (4, 1) {};
		\node [style=none] (15) at (4, 3) {};
		\node [style=none] (16) at (-4, -3) {};
		\node [style=none] (17) at (-4, -5) {};
		\node [style=none] (18) at (4, -5) {};
		\node [style=none] (19) at (4, -3) {};
		\node [style=none] (23) at (0, -7) {$\bm{(\mathbb{R}^{n})^{\otimes k}}$};
		\node [style=none] (24) at (8, -8) {};
		\node [style=none] (25) at (8, 6) {};
		\node [style=none] (26) at (0, -4) {\textbf{Learnable,  Linear}};
		\node [style=none] (27) at (0, 2) {\textbf{Fixed,  Non-Linear}};
		\node [style=none] (28) at (-5, 7) {};
		\node [style=none] (29) at (5, 7) {};
		\node [style=none] (30) at (-5, -9) {};
		\node [style=none] (31) at (5, -9) {};
		\node [style=none] (32) at (-7, -7.25) {};
		\node [style=none] (33) at (-6, -7.25) {};
		\node [style=none] (34) at (-8.25, -7) {$\bm{G(n)}$};
		\node [style=none] (35) at (-7, -1.25) {};
		\node [style=none] (36) at (-6, -1.25) {};
		\node [style=none] (37) at (-8.25, -1) {$\bm{G(n)}$};
		\node [style=none] (38) at (-7, 4.75) {};
		\node [style=none] (39) at (-6, 4.75) {};
		\node [style=none] (40) at (-8.25, 5) {$\bm{G(n)}$};
		\node [style=none] (41) at (-8.25, 2) {$\bm{G(n)}$\textbf{-equivariant}};
		\node [style=none] (42) at (-8.25, -4) {$\bm{G(n)}$\textbf{-equivariant}};
		\node [style=none] (43) at (0, -1) {$\bm{(\mathbb{R}^{n})^{\otimes l}}$};
		\node [style=none] (44) at (0, 5) {$\bm{(\mathbb{R}^{n})^{\otimes l}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_5}] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw [style={dash_5}] (6.center)
			 to (5.center)
			 to (4.center)
			 to (7.center)
			 to cycle;
		\draw [style={dash_5}] (10.center)
			 to (9.center)
			 to (8.center)
			 to (11.center)
			 to cycle;
		\draw [style={thick_arrow}] (24.center) to (25.center);
		\draw [style={dash_1}] (28.center) to (29.center);
		\draw [style={dash_1}] (28.center) to (30.center);
		\draw [style={dash_1}] (30.center) to (31.center);
		\draw [style={dash_1}] (31.center) to (29.center);
		\draw [style={thick_arrow}, bend left=90, looseness=2.00] (32.center) to (33.center);
		\draw [style={thick_arrow}, bend left=90, looseness=2.00] (35.center) to (36.center);
		\draw [style={thick_arrow}, bend left=90, looseness=2.00] (38.center) to (39.center);
		\draw [style={dash_3}] (18.center)
			 to (19.center)
			 to (16.center)
			 to (17.center)
			 to cycle;
		\draw [style={dash_2}] (14.center)
			 to (15.center)
			 to (12.center)
			 to (13.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/background/interchangelaw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 3.5) {};
		\node [style=none] (1) at (0, -3.5) {};
		\node [style=none] (2) at (6, -3.5) {};
		\node [style=none] (3) at (6, 3.5) {};
		\node [style=large box] (6) at (1.5, -1.25) {$f$};
		\node [style=large box] (7) at (4.5, 1.25) {$g$};
		\node [style=none] (10) at (9, 3.5) {};
		\node [style=none] (11) at (9, -3.5) {};
		\node [style=none] (12) at (15, -3.5) {};
		\node [style=none] (13) at (15, 3.5) {};
		\node [style=large box] (16) at (10.5, 0) {$f$};
		\node [style=large box] (17) at (13.5, 0) {$g$};
		\node [style=none] (20) at (7.5, 0) {$=$};
		\node [style=none] (21) at (18, 3.5) {};
		\node [style=none] (22) at (18, -3.5) {};
		\node [style=none] (23) at (24, -3.5) {};
		\node [style=none] (24) at (24, 3.5) {};
		\node [style=large box] (27) at (19.5, 1.25) {$f$};
		\node [style=large box] (28) at (22.5, -1.25) {$g$};
		\node [style=none] (31) at (16.5, 0) {$=$};
		\node [style=none] (36) at (1.5, 2.5) {};
		\node [style=none] (37) at (1.5, -2.5) {};
		\node [style=none] (38) at (22.5, 2.5) {};
		\node [style=none] (39) at (22.5, -2.5) {};
		\node [style=none] (40) at (19.5, 2.5) {};
		\node [style=none] (41) at (19.5, -2.5) {};
		\node [style=none] (42) at (13.5, 2.5) {};
		\node [style=none] (43) at (13.5, -2.5) {};
		\node [style=none] (44) at (10.5, 2.5) {};
		\node [style=none] (45) at (10.5, -2.5) {};
		\node [style=none] (46) at (4.5, 2.5) {};
		\node [style=none] (47) at (4.5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (3.center) to (0.center);
		\draw [style={dash_2}] (0.center) to (1.center);
		\draw [style={dash_2}] (1.center) to (2.center);
		\draw [style={dash_2}] (2.center) to (3.center);
		\draw [style={dash_2}] (13.center) to (10.center);
		\draw [style={dash_2}] (10.center) to (11.center);
		\draw [style={dash_2}] (11.center) to (12.center);
		\draw [style={dash_2}] (12.center) to (13.center);
		\draw [style={dash_2}] (24.center) to (21.center);
		\draw [style={dash_2}] (21.center) to (22.center);
		\draw [style={dash_2}] (22.center) to (23.center);
		\draw [style={dash_2}] (23.center) to (24.center);
		\draw [style=thick] (37.center) to (36.center);
		\draw [style=thick] (39.center) to (38.center);
		\draw [style=thick] (41.center) to (40.center);
		\draw [style=thick] (43.center) to (42.center);
		\draw [style=thick] (45.center) to (44.center);
		\draw [style=thick] (47.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/background/layerfunction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (15, 4) {};
		\node [style=none] (1) at (11, 4) {};
		\node [style=none] (2) at (11, -4) {};
		\node [style=none] (3) at (15, -4) {};
		\node [style=none] (4) at (5, 4) {};
		\node [style=none] (5) at (1, 4) {};
		\node [style=none] (6) at (1, -4) {};
		\node [style=none] (7) at (5, -4) {};
		\node [style=none] (8) at (25, 4) {};
		\node [style=none] (9) at (21, 4) {};
		\node [style=none] (10) at (21, -4) {};
		\node [style=none] (11) at (25, -4) {};
		\node [style=none] (12) at (20, 4) {};
		\node [style=none] (13) at (16, 4) {};
		\node [style=none] (14) at (16, -4) {};
		\node [style=none] (15) at (20, -4) {};
		\node [style=none] (16) at (10, 4) {};
		\node [style=none] (17) at (6, 4) {};
		\node [style=none] (18) at (6, -4) {};
		\node [style=none] (19) at (10, -4) {};
		\node [style=none] (23) at (3, 0) {$\bm{(\mathbb{R}^{n})^{\otimes k_{l-1}}}$};
		\node [style=none] (26) at (8, 0) {$\bm{\phi_l}$};
		\node [style=none] (27) at (18, 0) {$\bm{\sigma_l}$};
		\node [style=none] (28) at (26, 5) {};
		\node [style=none] (29) at (26, -5) {};
		\node [style=none] (30) at (0, 5) {};
		\node [style=none] (31) at (0, -5) {};
		\node [style=none] (34) at (3, 9) {$\bm{\rho_{k_{l-1}}(g)}$};
		\node [style=none] (35) at (13, 7) {};
		\node [style=none] (36) at (13, 6) {};
		\node [style=none] (43) at (13, 0) {$\bm{(\mathbb{R}^{n})^{\otimes k_l}}$};
		\node [style=none] (44) at (23, 0) {$\bm{(\mathbb{R}^{n})^{\otimes k_l}}$};
		\node [style=none] (45) at (-4, 0) {};
		\node [style=none] (46) at (-1, 0) {};
		\node [style=none] (47) at (27, 0) {};
		\node [style=none] (48) at (30, 0) {};
		\node [style=none] (49) at (13, -6) {};
		\node [style=none] (50) at (11, 17) {};
		\node [style=none] (51) at (15, 17) {};
		\node [style=none] (52) at (15, 15) {};
		\node [style=none] (53) at (11, 15) {};
		\node [style=none] (54) at (13, 16) {$\bm{g \in G(n)}$};
		\node [style=none] (55) at (21, 10) {};
		\node [style=none] (56) at (25, 10) {};
		\node [style=none] (57) at (25, 8) {};
		\node [style=none] (58) at (21, 8) {};
		\node [style=none] (60) at (11, 10) {};
		\node [style=none] (61) at (15, 10) {};
		\node [style=none] (62) at (15, 8) {};
		\node [style=none] (63) at (11, 8) {};
		\node [style=none] (65) at (1, 10) {};
		\node [style=none] (66) at (5, 10) {};
		\node [style=none] (67) at (5, 8) {};
		\node [style=none] (68) at (1, 8) {};
		\node [style=none] (69) at (13, 9) {$\bm{\rho_{k_{l}}(g)}$};
		\node [style=none] (70) at (23, 9) {$\bm{\rho_{k_{l}}(g)}$};
		\node [style=none] (71) at (3, 11) {};
		\node [style=none] (72) at (13, 11) {};
		\node [style=none] (73) at (23, 11) {};
		\node [style=none] (74) at (14, 14) {};
		\node [style=none] (75) at (13, 14) {};
		\node [style=none] (76) at (12, 14) {};
		\node [style=none] (77) at (23, 7) {};
		\node [style=none] (78) at (23, 6) {};
		\node [style=none] (79) at (3, 7) {};
		\node [style=none] (80) at (3, 6) {};
		\node [style=none] (81) at (13, 18) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_5}] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw [style={dash_5}] (6.center)
			 to (5.center)
			 to (4.center)
			 to (7.center)
			 to cycle;
		\draw [style={dash_5}] (10.center)
			 to (9.center)
			 to (8.center)
			 to (11.center)
			 to cycle;
		\draw [style={dash_1}] (28.center) to (29.center);
		\draw [style={dash_1}] (28.center) to (30.center);
		\draw [style={dash_1}] (30.center) to (31.center);
		\draw [style={dash_1}] (31.center) to (29.center);
		\draw [style={dash_3}] (18.center)
			 to (19.center)
			 to (16.center)
			 to (17.center)
			 to cycle;
		\draw [style={dash_2}] (14.center)
			 to (15.center)
			 to (12.center)
			 to (13.center)
			 to cycle;
		\draw [style={thick_arrow}] (45.center) to (46.center);
		\draw [style={thick_arrow}] (47.center) to (48.center);
		\draw [style={dash_4}] (57.center)
			 to (56.center)
			 to (55.center)
			 to (58.center)
			 to cycle;
		\draw [style={dash_4}] (67.center)
			 to (66.center)
			 to (65.center)
			 to (68.center)
			 to cycle;
		\draw [style={red_thick_arrow}] (74.center) to (73.center);
		\draw [style={red_thick_arrow}] (75.center) to (72.center);
		\draw [style={red_thick_arrow}] (76.center) to (71.center);
		\draw [style={red_thick_arrow}, bend left=90, looseness=2.00] (35.center) to (36.center);
		\draw [style={red_thick_arrow}, bend left=90, looseness=2.00] (77.center) to (78.center);
		\draw [style={red_thick_arrow}, bend left=90, looseness=2.00] (79.center) to (80.center);
		\draw [style={dash_4}] (61.center)
			 to (60.center)
			 to (63.center)
			 to (62.center)
			 to cycle;
		\draw [style={dash_6}] (52.center)
			 to (53.center)
			 to (50.center)
			 to (51.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/background/permS3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (0, 1) {};
		\node [style=none] (4) at (3, 1) {};
		\node [style=none] (5) at (6, 1) {};
		\node [style=none] (6) at (0, -1) {};
		\node [style=none] (7) at (3, -1) {};
		\node [style=none] (8) at (6, -1) {};
		\node [style=none] (9) at (3, -3) {$(1)(2)(3)$};
		\node [style=none] (13) at (10, 1) {};
		\node [style=none] (14) at (16, 1) {};
		\node [style=none] (15) at (13, 1) {};
		\node [style=none] (16) at (10, -1) {};
		\node [style=none] (17) at (12.75, -1) {};
		\node [style=none] (18) at (16, -1) {};
		\node [style=none] (19) at (13, -3) {$(1, 2, 3)$};
		\node [style=none] (20) at (13.25, -1) {};
		\node [style=none] (24) at (23.25, 1) {};
		\node [style=none] (25) at (26, 1) {};
		\node [style=none] (27) at (20, -1) {};
		\node [style=none] (28) at (26, -1) {};
		\node [style=none] (30) at (23, -3) {$(1, 3, 2)$};
		\node [style=none] (34) at (0, -6) {};
		\node [style=none] (35) at (3, -6) {};
		\node [style=none] (36) at (6, -6) {};
		\node [style=none] (37) at (0, -8) {};
		\node [style=none] (38) at (3, -8) {};
		\node [style=none] (39) at (6, -8) {};
		\node [style=none] (40) at (3, -10) {$(1, 2)(3)$};
		\node [style=none] (44) at (10, -6) {};
		\node [style=none] (45) at (16, -6) {};
		\node [style=none] (47) at (10, -8) {};
		\node [style=none] (48) at (16, -8) {};
		\node [style=none] (50) at (13, -10) {$(1, 3)(2)$};
		\node [style=none] (54) at (23, -6) {};
		\node [style=none] (55) at (26, -6) {};
		\node [style=none] (56) at (20, -6) {};
		\node [style=none] (57) at (23, -8) {};
		\node [style=none] (58) at (26, -8) {};
		\node [style=none] (59) at (20, -8) {};
		\node [style=none] (60) at (23, -10) {$(1)(2,  3)$};
		\node [style=blue node] (61) at (0, 0) {$1$};
		\node [style=red node] (62) at (3, 0) {$2$};
		\node [style=green node] (63) at (6, 0) {$3$};
		\node [style=blue node] (64) at (10, 0) {$1$};
		\node [style=red node] (65) at (13, 0) {$2$};
		\node [style=green node] (66) at (16, 0) {$3$};
		\node [style=blue node] (67) at (20, 0) {$1$};
		\node [style=red node] (68) at (23, 0) {$2$};
		\node [style=green node] (69) at (26, 0) {$3$};
		\node [style=blue node] (70) at (0, -7) {$1$};
		\node [style=red node] (71) at (3, -7) {$2$};
		\node [style=green node] (72) at (6, -7) {$3$};
		\node [style=blue node] (73) at (10, -7) {$1$};
		\node [style=red node] (74) at (13, -7) {$2$};
		\node [style=green node] (75) at (16, -7) {$3$};
		\node [style=blue node] (76) at (20, -7) {$1$};
		\node [style=red node] (77) at (23, -7) {$2$};
		\node [style=green node] (78) at (26, -7) {$3$};
		\node [style=none] (79) at (20, 1) {};
		\node [style=none] (80) at (22.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={thick_arrow}, bend left=315, looseness=0.75] (14.center) to (13.center);
		\draw [style={thick_arrow}, bend right=45] (16.center) to (17.center);
		\draw [style=arrow, bend right=45] (20.center) to (18.center);
		\draw [style={thick_arrow}, bend left=315] (25.center) to (24.center);
		\draw [style={thick_arrow}, bend right=45, looseness=0.75] (27.center) to (28.center);
		\draw [style={thick_arrow}, bend left=315] (35.center) to (34.center);
		\draw [style={thick_arrow}, bend right=45] (37.center) to (38.center);
		\draw [style={thick_arrow}, bend left=330] (45.center) to (44.center);
		\draw [style={thick_arrow}, bend right] (47.center) to (48.center);
		\draw [style={thick_arrow}, bend left=315] (55.center) to (54.center);
		\draw [style={thick_arrow}, bend right=45] (57.center) to (58.center);
		\draw [style={thick_arrow}, bend left=315] (80.center) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/background/stringdiagrams.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 3) {};
		\node [style=none] (2) at (0, -4) {};
		\node [style=none] (3) at (2, -4) {};
		\node [style=none] (4) at (2, 3) {};
		\node [style=none] (36) at (6, 3) {};
		\node [style=none] (37) at (6, -4) {};
		\node [style=none] (38) at (9, -4) {};
		\node [style=none] (39) at (9, 3) {};
		\node [style=large box] (42) at (7.5, -0.5) {$f$};
		\node [style=none] (43) at (13, 3) {};
		\node [style=none] (44) at (13, -4) {};
		\node [style=none] (45) at (16, -4) {};
		\node [style=none] (46) at (16, 3) {};
		\node [style=large box] (49) at (14.5, -1.25) {$f$};
		\node [style=large box] (50) at (14.5, 0.25) {$g$};
		\node [style=none] (51) at (20, 3) {};
		\node [style=none] (52) at (20, -4) {};
		\node [style=none] (53) at (26, -4) {};
		\node [style=none] (54) at (26, 3) {};
		\node [style=large box] (57) at (21.5, -0.5) {$f$};
		\node [style=large box] (58) at (24.5, -0.5) {$h$};
		\node [style=none] (62) at (1, 2) {};
		\node [style=none] (63) at (1, -3) {};
		\node [style=none] (64) at (1, -3.5) {$X$};
		\node [style=none] (65) at (1, 2.5) {$X$};
		\node [style=none] (66) at (7.5, 2.5) {$Y$};
		\node [style=none] (67) at (7.5, -3.5) {$X$};
		\node [style=none] (68) at (7.5, 2) {};
		\node [style=none] (69) at (7.5, -3) {};
		\node [style=none] (70) at (14.5, 2.5) {$Z$};
		\node [style=none] (71) at (14.5, -3.5) {$X$};
		\node [style=none] (72) at (14.5, 2) {};
		\node [style=none] (73) at (14.5, -3) {};
		\node [style=none] (74) at (24.5, 2.5) {$Z$};
		\node [style=none] (75) at (21.5, -3.5) {$X$};
		\node [style=none] (76) at (24.5, -3.5) {$W$};
		\node [style=none] (77) at (21.5, 2.5) {$Y$};
		\node [style=none] (78) at (21.5, 2) {};
		\node [style=none] (79) at (21.5, -3) {};
		\node [style=none] (80) at (24.5, 2) {};
		\node [style=none] (81) at (24.5, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (2.center) to (3.center);
		\draw [style={dash_2}] (3.center) to (4.center);
		\draw [style={dash_2}] (4.center) to (1.center);
		\draw [style={dash_2}] (1.center) to (2.center);
		\draw [style={dash_2}] (37.center) to (38.center);
		\draw [style={dash_2}] (38.center) to (39.center);
		\draw [style={dash_2}] (39.center) to (36.center);
		\draw [style={dash_2}] (36.center) to (37.center);
		\draw [style={dash_2}] (46.center) to (43.center);
		\draw [style={dash_2}] (43.center) to (44.center);
		\draw [style={dash_2}] (44.center) to (45.center);
		\draw [style={dash_2}] (45.center) to (46.center);
		\draw [style={dash_2}] (54.center) to (51.center);
		\draw [style={dash_2}] (51.center) to (52.center);
		\draw [style={dash_2}] (52.center) to (53.center);
		\draw [style={dash_2}] (53.center) to (54.center);
		\draw [style=thick] (62.center) to (63.center);
		\draw [style=thick] (69.center) to (68.center);
		\draw [style=thick] (73.center) to (72.center);
		\draw [style=thick] (79.center) to (78.center);
		\draw [style=thick] (81.center) to (80.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/background/testdiag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={pattern_node}] (0) at (0, 0) {};
		\node [style={pattern_node}] (1) at (0, -3) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (-1, -4) {};
		\node [style=none] (4) at (1, -4) {};
		\node [style=none] (5) at (1, 1) {};
		\node [style=none] (8) at (4, 1) {};
		\node [style=none] (9) at (6, 1) {};
		\node [style=none] (10) at (4, -4) {};
		\node [style=none] (11) at (6, -4) {};
		\node [style=none] (14) at (9, 1) {};
		\node [style=none] (15) at (11, 1) {};
		\node [style=none] (16) at (9, -4) {};
		\node [style=none] (17) at (11, -4) {};
		\node [style=node] (20) at (5, 0) {};
		\node [style=node] (21) at (5, -3) {};
		\node [style={filled_node}] (22) at (10, 0) {};
		\node [style={filled_node}] (23) at (10, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (0) to (1);
		\draw [style={dash_1}] (2.center) to (5.center);
		\draw [style={dash_1}] (5.center) to (4.center);
		\draw [style={dash_1}] (4.center) to (3.center);
		\draw [style={dash_1}] (3.center) to (2.center);
		\draw [style={dash_1}] (8.center) to (9.center);
		\draw [style={dash_1}] (11.center) to (10.center);
		\draw [style={dash_1}] (8.center) to (10.center);
		\draw [style={dash_1}] (11.center) to (9.center);
		\draw [style={dash_1}] (14.center) to (15.center);
		\draw [style={dash_1}] (17.center) to (16.center);
		\draw [style={dash_1}] (14.center) to (16.center);
		\draw [style={dash_1}] (17.center) to (15.center);
		\draw [style=thick] (20) to (21);
		\draw [style=thick] (23) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/category/IJdiagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (3, 1) {\large$\bm{1}$};
		\node [style=none] (5) at (3, -4) {\large$\bm{1}$};
		\node [style=none] (6) at (2.5, 0.5) {};
		\node [style=none] (7) at (2.5, -3.5) {};
		\node [style=none] (8) at (3.5, -3.5) {};
		\node [style=none] (9) at (3.5, 0.5) {};
		\node [style=none] (10) at (9.25, -1.25) {$
	\NiceMatrixOptions{code-for-first-row = \scriptstyle \color{blue},
                   	   code-for-first-col = \scriptstyle \color{blue}
	}
	\begin{bNiceArray}{c *{3}{wc{1.5em}}}[first-row,first-col]
				& 1 & 2& 3	& 4 	\\
		1		& \tikz[baseline=(1-2.base)]{\node[draw,circle,green!40!black,inner sep=2pt] (1-2) {1};} 	& 0	& 0	& 0	\\
		2		& 0	& 1	& 0	& \tikz[baseline=(1-2.base)]{\node[draw,circle,red!60!black,inner sep=2pt] (1-2) {0};}	\\
		3		& 0	& 0	& 1	& 0	\\
		4		& 0	& 0	& 0	& 1
	\end{bNiceArray}
$};
		\node [style=none] (11) at (21, 1) {\large$\bm{1}$};
		\node [style=none] (14) at (21, -4) {\large$\bm{1}$};
		\node [style=none] (19) at (15, 1) {\large$\bm{2}$};
		\node [style=none] (22) at (15, -4) {\large$\bm{4}$};
		\node [style=none] (27) at (4, -1.5) {};
		\node [style=none] (28) at (6.25, -0.25) {};
		\node [style=none] (29) at (14, -1.5) {};
		\node [style=none] (30) at (12.5, -1.25) {};
		\node [style=none] (31) at (33, 1) {\large$\bm{2}$};
		\node [style=none] (34) at (33, -4) {\large$\bm{4}$};
		\node [style=none] (39) at (27.25, -1.25) {$
	\NiceMatrixOptions{code-for-first-row = \scriptstyle \color{blue},
                   	   code-for-first-col = \scriptstyle \color{blue}
	}
	\begin{bNiceArray}{c *{3}{wc{1.5em}}}[first-row,first-col]
				& 1 & 2& 3	& 4 	\\
		1		& \tikz[baseline=(1-2.base)]{\node[draw,circle,green!40!black,inner sep=2pt] (1-2) {1};} 	& 1	& 1	& 1	\\
		2		& 1	& 1	& 1	& \tikz[baseline=(1-2.base)]{\node[draw,circle,green!40!black,inner sep=2pt] (1-2) {1};}	\\
		3		& 1	& 1	& 1	& 1	\\
		4		& 1	& 1	& 1	& 1
	\end{bNiceArray}
$};
		\node [style=none] (40) at (32, -1.5) {};
		\node [style=none] (41) at (30.5, -1.25) {};
		\node [style=none] (42) at (22, -1.5) {};
		\node [style=none] (43) at (24.25, -0.25) {};
		\node [style=node] (52) at (3, 0) {};
		\node [style=node] (53) at (3, -3) {};
		\node [style=none] (54) at (14.5, 0.5) {};
		\node [style=none] (55) at (14.5, -3.5) {};
		\node [style=none] (56) at (15.5, -3.5) {};
		\node [style=none] (57) at (15.5, 0.5) {};
		\node [style=node] (58) at (15, 0) {};
		\node [style=node] (59) at (15, -3) {};
		\node [style=none] (60) at (20.5, 0.5) {};
		\node [style=none] (61) at (20.5, -3.5) {};
		\node [style=none] (62) at (21.5, -3.5) {};
		\node [style=none] (63) at (21.5, 0.5) {};
		\node [style=node] (64) at (21, 0) {};
		\node [style=node] (65) at (21, -3) {};
		\node [style=none] (66) at (32.5, 0.5) {};
		\node [style=none] (67) at (32.5, -3.5) {};
		\node [style=none] (68) at (33.5, -3.5) {};
		\node [style=none] (69) at (33.5, 0.5) {};
		\node [style=node] (70) at (33, 0) {};
		\node [style=node] (71) at (33, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={thick_arrow}] (27.center) to (28.center);
		\draw [style={thick_arrow}] (29.center) to (30.center);
		\draw [style={thick_arrow}] (40.center) to (41.center);
		\draw [style={thick_arrow}] (42.center) to (43.center);
		\draw [style={dash_3}] (9.center)
			 to (6.center)
			 to (7.center)
			 to (8.center)
			 to cycle;
		\draw [style=thick] (52) to (53);
		\draw [style={dash_3}] (57.center)
			 to (54.center)
			 to (55.center)
			 to (56.center)
			 to cycle;
		\draw [style=thick] (58) to (59);
		\draw [style={dash_3}] (63.center)
			 to (60.center)
			 to (61.center)
			 to (62.center)
			 to cycle;
		\draw [style={dash_3}] (69.center)
			 to (66.center)
			 to (67.center)
			 to (68.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/category/composition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (2.5, 0.5) {};
		\node [style=none] (4) at (2.5, -4.5) {};
		\node [style=node] (7) at (3, 0) {};
		\node [style=none] (13) at (12.75, -4.5) {};
		\node [style=none] (14) at (12.75, 0.5) {};
		\node [style=node] (15) at (12, 0) {};
		\node [style=node] (16) at (4.5, -4) {};
		\node [style=node] (17) at (10.5, -4) {};
		\node [style=node] (23) at (6, 0) {};
		\node [style=node] (24) at (9, 0) {};
		\node [style=node] (25) at (7.5, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_3}] (3.center)
			 to (4.center)
			 to (13.center)
			 to (14.center)
			 to cycle;
		\draw [style=thick, bend left=45] (16) to (25);
		\draw [style=thick, bend left=45] (25) to (17);
		\draw [style=thick] (7) to (16);
		\draw [style=thick] (17) to (15);
		\draw [style=thick, bend right=45] (7) to (23);
		\draw [style=thick, bend right=45] (24) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/category/composition1i.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (-0.5, -4.5) {};
		\node [style=node] (7) at (3, 0) {};
		\node [style=node] (8) at (0, -4) {};
		\node [style=none] (13) at (15.5, -4.5) {};
		\node [style=none] (14) at (15.5, 0.5) {};
		\node [style=node] (15) at (12, 0) {};
		\node [style=node] (17) at (12, -4) {};
		\node [style=node] (22) at (3, -4) {};
		\node [style=node] (23) at (15, -4) {};
		\node [style=node] (24) at (6, 0) {};
		\node [style=node] (25) at (9, 0) {};
		\node [style=node] (26) at (6, -4) {};
		\node [style=node] (27) at (9, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_3}] (13.center)
			 to (14.center)
			 to (3.center)
			 to (4.center)
			 to cycle;
		\draw [style=thick] (26) to (24);
		\draw [style=thick] (8) to (7);
		\draw [style=thick, bend right=45] (7) to (24);
		\draw [style=thick, bend left=45] (22) to (27);
		\draw [style=thick] (15) to (23);
		\draw [style=thick, bend right=45] (25) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/category/composition1ii.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (-0.5, -4.5) {};
		\node [style=node] (5) at (4.5, -4) {};
		\node [style=node] (6) at (0, 0) {};
		\node [style=none] (9) at (15.5, -4.5) {};
		\node [style=none] (10) at (15.5, 0.5) {};
		\node [style=node] (11) at (9, 0) {};
		\node [style=node] (13) at (12, 0) {};
		\node [style=node] (17) at (3, 0) {};
		\node [style=node] (18) at (10.5, -4) {};
		\node [style=node] (20) at (15, 0) {};
		\node [style=node] (21) at (7.5, -4) {};
		\node [style=node] (22) at (6, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_3}] (10.center)
			 to (3.center)
			 to (4.center)
			 to (9.center)
			 to cycle;
		\draw [style=thick] (18) to (20);
		\draw [style=thick] (6) to (5);
		\draw [style=thick, bend right=45] (17) to (11);
		\draw [style=thick, bend left=315] (21) to (5);
		\draw [style=thick, bend left=45] (21) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/category/compositioncase3a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {};
		\node [style=none] (1) at (0.5, -4) {};
		\node [style=node] (5) at (4, -0.5) {};
		\node [style=node] (6) at (1, -3.5) {};
		\node [style=node] (12) at (7, -0.5) {};
		\node [style=none] (16) at (10.5, -4) {};
		\node [style=none] (17) at (10.5, 0) {};
		\node [style=node] (18) at (10, -3.5) {};
		\node [style=node] (19) at (4, -3.5) {};
		\node [style=node] (20) at (7, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_4}] (1.center)
			 to (16.center)
			 to (17.center)
			 to (0.center)
			 to cycle;
		\draw [style=thick, bend left=60] (19) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/category/compositioncase3b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {};
		\node [style=none] (1) at (0.5, -4) {};
		\node [style=node] (4) at (4, -3.5) {};
		\node [style=node] (5) at (4, -0.5) {};
		\node [style=node] (6) at (1, -3.5) {};
		\node [style=node] (11) at (7, -3.5) {};
		\node [style=node] (12) at (7, -0.5) {};
		\node [style=none] (16) at (10.5, -4) {};
		\node [style=none] (17) at (10.5, 0) {};
		\node [style=node] (18) at (10, -3.5) {};
		\node [style=node] (19) at (1, -0.5) {};
		\node [style=node] (20) at (10, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (16.center)
			 to (17.center)
			 to (0.center)
			 to (1.center)
			 to cycle;
		\draw [style=thick] (6) to (20);
		\draw [style=thick] (4) to (19);
		\draw [style=thick, bend right=45] (5) to (12);
		\draw [style=thick, bend left=45] (11) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/category/compositioncase3c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, -4) {};
		\node [style=none] (16) at (11.5, -4) {};
		\node [style=none] (21) at (0, 6) {};
		\node [style=none] (27) at (11.5, 6) {};
		\node [style=none] (47) at (12.5, 1) {$\bm{=}$};
		\node [style=none] (48) at (14.5, -2.5) {};
		\node [style=none] (51) at (26, -2.5) {};
		\node [style=none] (54) at (14.5, 4.5) {};
		\node [style=none] (57) at (26, 4.5) {};
		\node [style=none] (69) at (27, 1) {$\bm{=}$};
		\node [style=none] (70) at (30, -2.5) {};
		\node [style=node] (71) at (33.5, -2) {};
		\node [style=none] (72) at (41.5, -2.5) {};
		\node [style=node] (73) at (30.5, -2) {};
		\node [style=none] (74) at (30, 4.5) {};
		\node [style=node] (75) at (33.5, 1) {};
		\node [style=node] (76) at (36.5, 1) {};
		\node [style=none] (77) at (41.5, 4.5) {};
		\node [style=node] (78) at (33.5, -2) {};
		\node [style=none] (82) at (37.75, 2.5) {};
		\node [style=none] (83) at (40.25, 2.5) {};
		\node [style=none] (84) at (39.5, 2.5) {};
		\node [style=none] (85) at (38.5, 2.5) {};
		\node [style=node] (86) at (36.5, -2) {};
		\node [style=node] (87) at (39.5, -2) {};
		\node [style=none] (88) at (28.5, 1) {\Large$\bm{-n}$};
		\node [style=none] (89) at (42.5, 1) {$\bm{=}$};
		\node [style=none] (90) at (45.5, -1) {};
		\node [style=node] (91) at (49, -0.5) {};
		\node [style=none] (92) at (55.5, -1) {};
		\node [style=node] (93) at (46, -0.5) {};
		\node [style=none] (94) at (45.5, 3) {};
		\node [style=node] (95) at (49, 2.5) {};
		\node [style=node] (96) at (52, 2.5) {};
		\node [style=none] (97) at (55.5, 3) {};
		\node [style=node] (98) at (49, -0.5) {};
		\node [style=node] (106) at (52, -0.5) {};
		\node [style=node] (107) at (55, -0.5) {};
		\node [style=none] (108) at (44, 1) {\Large$\bm{-n}$};
		\node [style=node] (4) at (3.5, -3.5) {};
		\node [style=node] (5) at (3.5, -0.5) {};
		\node [style=node] (6) at (0.5, -3.5) {};
		\node [style=node] (11) at (6.5, -3.5) {};
		\node [style=node] (12) at (6.5, -0.5) {};
		\node [style=node] (18) at (9.5, -3.5) {};
		\node [style=node] (19) at (0.5, -0.5) {};
		\node [style=node] (20) at (9.5, -0.5) {};
		\node [style=node] (23) at (3.5, 2.5) {};
		\node [style=node] (25) at (6.5, 2.5) {};
		\node [style=node] (29) at (3.5, -0.5) {};
		\node [style=node] (30) at (6.5, -0.5) {};
		\node [style=none] (38) at (7, 4) {};
		\node [style=none] (39) at (11, 4) {};
		\node [style=none] (40) at (9, 5.5) {};
		\node [style=none] (42) at (7.75, 4) {};
		\node [style=none] (44) at (10.25, 4) {};
		\node [style=none] (45) at (9.5, 4) {};
		\node [style=none] (46) at (8.5, 4) {};
		\node [style=node] (49) at (18, -2) {};
		\node [style=node] (52) at (15, -2) {};
		\node [style=node] (55) at (18, 1) {};
		\node [style=node] (56) at (21, 1) {};
		\node [style=node] (58) at (18, -2) {};
		\node [style=none] (60) at (21.5, 2.5) {};
		\node [style=none] (61) at (25.5, 2.5) {};
		\node [style=none] (62) at (23.5, 4) {};
		\node [style=none] (63) at (22.25, 2.5) {};
		\node [style=none] (64) at (24.75, 2.5) {};
		\node [style=none] (65) at (24, 2.5) {};
		\node [style=none] (66) at (23, 2.5) {};
		\node [style=node] (67) at (21, -2) {};
		\node [style=node] (68) at (24, -2) {};
		\node [style=none] (111) at (13.5, 1) {\Large$\bm{n}$};
		\node [style=none] (79) at (37, 2.5) {};
		\node [style=none] (80) at (41, 2.5) {};
		\node [style=none] (81) at (39, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_4}] (21.center)
			 to (1.center)
			 to (16.center)
			 to (27.center)
			 to cycle;
		\draw [style=thick, bend right=45] (5) to (12);
		\draw [style=thick, bend left=45] (11) to (18);
		\draw [style=thick, bend left=45] (29) to (30);
		\draw [style=jellyfish] (40.center)
			 to [bend left=315, looseness=0.75] (38.center)
			 to (39.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=thick] (25) to (46.center);
		\draw [style=thick] (23) to (42.center);
		\draw [style=thick] (20) to (44.center);
		\draw [style=thick, in=255, out=15, looseness=0.50] (19) to (45.center);
		\draw [style=thick] (4) to (19);
		\draw [style=thick] (6) to (20);
		\draw [style={dash_4}] (54.center)
			 to (48.center)
			 to (51.center)
			 to (57.center)
			 to cycle;
		\draw [style=jellyfish] (60.center)
			 to (61.center)
			 to [bend right=45, looseness=0.75] (62.center)
			 to [bend left=315, looseness=0.75] cycle;
		\draw [style=thick] (56) to (66.center);
		\draw [style=thick] (55) to (63.center);
		\draw [style=thick] (58) to (65.center);
		\draw [style=thick, in=270, out=15, looseness=0.50] (52) to (64.center);
		\draw [style=thick, bend left=45] (67) to (68);
		\draw [style={dash_4}] (77.center)
			 to (74.center)
			 to (70.center)
			 to (72.center)
			 to cycle;
		\draw [style=jellyfish] (79.center)
			 to (80.center)
			 to [bend right=45, looseness=0.75] (81.center)
			 to [bend left=315, looseness=0.75] cycle;
		\draw [style=thick] (76) to (85.center);
		\draw [style=thick] (75) to (82.center);
		\draw [style=thick, bend left=45] (86) to (87);
		\draw [style=thick, bend right, looseness=0.50] (73) to (84.center);
		\draw [style=thick, bend right, looseness=0.50] (78) to (83.center);
		\draw [style={dash_4}] (92.center)
			 to (97.center)
			 to (94.center)
			 to (90.center)
			 to cycle;
		\draw [style=thick, bend left=45] (106) to (107);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/category/compositioncase4a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.5, 0) {};
		\node [style=none] (1) at (3.5, -4) {};
		\node [style=node] (5) at (4, -0.5) {};
		\node [style=node] (12) at (7, -0.5) {};
		\node [style=none] (16) at (7.5, -4) {};
		\node [style=none] (17) at (7.5, 0) {};
		\node [style=node] (19) at (4, -3.5) {};
		\node [style=node] (20) at (7, -3.5) {};
		\node [style=node] (23) at (12, -0.5) {};
		\node [style=node] (24) at (15, -0.5) {};
		\node [style=node] (27) at (12, -3.5) {};
		\node [style=node] (28) at (15, -3.5) {};
		\node [style=none] (21) at (11.5, 0) {};
		\node [style=none] (22) at (11.5, -4) {};
		\node [style=none] (25) at (15.5, -4) {};
		\node [style=none] (26) at (15.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_4}] (16.center)
			 to (17.center)
			 to (0.center)
			 to (1.center)
			 to cycle;
		\draw [style=thick] (19) to (12);
		\draw [style={dash_4}] (26.center)
			 to (25.center)
			 to (22.center)
			 to (21.center)
			 to cycle;
		\draw [style=thick] (27) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/category/compositioncase4b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (98) at (32.75, 1.5) {};
		\node [style=none] (99) at (32.75, -2.5) {};
		\node [style=none] (102) at (36.75, -2.5) {};
		\node [style=none] (103) at (36.75, 1.5) {};
		\node [style=none] (22) at (4, -4) {};
		\node [style=none] (23) at (11.75, -4) {};
		\node [style=none] (34) at (4, 3) {};
		\node [style=none] (37) at (11.75, 3) {};
		\node [style=none] (61) at (13, -0.5) {$\bm{=}$};
		\node [style=none] (63) at (14.25, -4) {};
		\node [style=none] (64) at (23.75, -4) {};
		\node [style=none] (75) at (14.25, 3) {};
		\node [style=none] (78) at (23.75, 3) {};
		\node [style=none] (88) at (26.25, 1.5) {};
		\node [style=none] (89) at (26.25, -2.5) {};
		\node [style=node] (90) at (26.75, 1) {};
		\node [style=node] (91) at (29.75, 1) {};
		\node [style=none] (92) at (30.25, -2.5) {};
		\node [style=none] (93) at (30.25, 1.5) {};
		\node [style=node] (94) at (26.75, -2) {};
		\node [style=node] (95) at (29.75, -2) {};
		\node [style=none] (96) at (25, -0.5) {$\bm{=}$};
		\node [style=none] (97) at (31.5, -0.5) {\Large$\bm{-}$};
		\node [style=node] (100) at (33.25, 1) {};
		\node [style=node] (101) at (36.25, 1) {};
		\node [style=node] (104) at (33.25, -2) {};
		\node [style=node] (105) at (36.25, -2) {};
		\node [style=node] (25) at (7.5, -3.5) {};
		\node [style=node] (26) at (4.5, -0.5) {};
		\node [style=none] (27) at (8.25, -1.75) {};
		\node [style=none] (28) at (11.25, -1.75) {};
		\node [style=none] (29) at (9.75, -0.5) {};
		\node [style=none] (30) at (9.75, -1.75) {};
		\node [style=none] (31) at (9, -1.75) {};
		\node [style=none] (32) at (10.5, -1.75) {};
		\node [style=node] (33) at (4.5, -3.5) {};
		\node [style=node] (39) at (4.5, 2.5) {};
		\node [style=none] (40) at (8.25, 1.25) {};
		\node [style=none] (41) at (11.25, 1.25) {};
		\node [style=none] (42) at (9.75, 2.5) {};
		\node [style=none] (43) at (9.75, 1.25) {};
		\node [style=none] (44) at (9, 1.25) {};
		\node [style=none] (45) at (10.5, 1.25) {};
		\node [style=node] (47) at (7.5, -0.5) {};
		\node [style=node] (48) at (7.5, 2.5) {};
		\node [style=node] (66) at (23.25, -3.5) {};
		\node [style=none] (68) at (15.25, -0.75) {};
		\node [style=none] (69) at (18.25, -0.75) {};
		\node [style=none] (70) at (16.75, 0.5) {};
		\node [style=none] (71) at (16.75, -0.75) {};
		\node [style=none] (72) at (16, -0.75) {};
		\node [style=none] (73) at (17.5, -0.75) {};
		\node [style=node] (74) at (15.25, -3.5) {};
		\node [style=node] (79) at (15.75, 2.5) {};
		\node [style=none] (80) at (20.25, 0.5) {};
		\node [style=none] (81) at (23.25, 0.5) {};
		\node [style=none] (82) at (21.75, 1.75) {};
		\node [style=none] (83) at (21.75, 0.5) {};
		\node [style=none] (84) at (21, 0.5) {};
		\node [style=none] (85) at (22.5, 0.5) {};
		\node [style=node] (87) at (23.25, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (88.center)
			 to (89.center)
			 to (92.center)
			 to (93.center)
			 to cycle;
		\draw [style={dash_2}] (103.center)
			 to (98.center)
			 to (99.center)
			 to (102.center)
			 to cycle;
		\draw [style=thick] (90) to (91);
		\draw [style=thick] (94) to (95);
		\draw [style=thick] (100) to (104);
		\draw [style=thick] (101) to (105);
		\draw [style={dash_4}] (34.center)
			 to (22.center)
			 to (23.center)
			 to (37.center)
			 to cycle;
		\draw [style=jellyfish] (27.center)
			 to [bend left=45, looseness=0.75] (29.center)
			 to [bend left=45, looseness=0.75] (28.center)
			 to cycle;
		\draw [style=jellyfish] (40.center)
			 to [bend left=45, looseness=0.75] (42.center)
			 to [bend left=45, looseness=0.75] (41.center)
			 to cycle;
		\draw [style=thick] (26) to (39);
		\draw [style=thick] (25) to (32.center);
		\draw [style=thick, bend right=60, looseness=1.25] (26) to (31.center);
		\draw [style=thick, in=225, out=-120, looseness=2.75] (48) to (44.center);
		\draw [style=thick] (33) to (47);
		\draw [style=thick] (47) to (45.center);
		\draw [style={dash_4}] (64.center)
			 to (78.center)
			 to (75.center)
			 to (63.center)
			 to cycle;
		\draw [style=jellyfish] (70.center)
			 to [bend left=45, looseness=0.75] (69.center)
			 to (68.center)
			 to [bend left=45, looseness=0.75] cycle;
		\draw [style=jellyfish] (80.center)
			 to [bend left=45, looseness=0.75] (82.center)
			 to [bend left=45, looseness=0.75] (81.center)
			 to cycle;
		\draw [style=thick, in=180, out=-90, looseness=0.75] (73.center) to (66);
		\draw [style=thick, bend right=15] (74) to (85.center);
		\draw [style=thick, in=240, out=225, looseness=2.00] (79) to (72.center);
		\draw [style=thick, in=225, out=-180, looseness=4.00] (87) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/category/diagram11sq1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 1) {$1$};
		\node [style=none] (5) at (1, -4) {$2$};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=none] (9) at (0.5, -3.5) {};
		\node [style=none] (10) at (1.5, -3.5) {};
		\node [style=none] (11) at (1.5, 0.5) {};
		\node [style={filled_node}] (12) at (1, 0) {};
		\node [style={filled_node}] (13) at (1, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (8.center)
			 to (9.center)
			 to (10.center)
			 to (11.center)
			 to cycle;
		\draw [style=thick] (13) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/category/diagram11sq2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 1) {$1$};
		\node [style=none] (3) at (1, -4) {$2$};
		\node [style=none] (4) at (0.5, 0.5) {};
		\node [style=none] (5) at (0.5, -3.5) {};
		\node [style=none] (6) at (1.5, -3.5) {};
		\node [style=none] (7) at (1.5, 0.5) {};
		\node [style={filled_node}] (8) at (1, 0) {};
		\node [style={filled_node}] (9) at (1, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (5.center)
			 to (6.center)
			 to (7.center)
			 to (4.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/category/jellyfishex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (54) at (6, 0) {};
		\node [style=none] (55) at (6, -4) {};
		\node [style=none] (56) at (13, -4) {};
		\node [style=none] (57) at (13, 0) {};
		\node [style=none] (66) at (5, -2) {$\bm{\rightarrow}$};
		\node [style=none] (68) at (0, 0) {};
		\node [style=none] (69) at (0, -4) {};
		\node [style=none] (70) at (4, -4) {};
		\node [style=none] (71) at (4, 0) {};
		\node [style=node] (72) at (3.5, -3.5) {};
		\node [style=node] (73) at (2, -0.5) {};
		\node [style=node] (80) at (0.5, -3.5) {};
		\node [style=node] (58) at (9.5, -3.5) {};
		\node [style=node] (59) at (8, -0.5) {};
		\node [style=none] (60) at (9.5, -1.75) {};
		\node [style=none] (61) at (12.5, -1.75) {};
		\node [style=none] (62) at (11, -0.5) {};
		\node [style=none] (63) at (11, -1.75) {};
		\node [style=none] (64) at (10.25, -1.75) {};
		\node [style=none] (65) at (11.75, -1.75) {};
		\node [style=node] (67) at (6.5, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_4}] (71.center)
			 to (68.center)
			 to (69.center)
			 to (70.center)
			 to cycle;
		\draw [style={dash_4}] (57.center)
			 to (54.center)
			 to (55.center)
			 to (56.center)
			 to cycle;
		\draw [style=jellyfish] (60.center)
			 to [bend left=45, looseness=0.75] (62.center)
			 to [bend left=45, looseness=0.75] (61.center)
			 to cycle;
		\draw [style=thick, bend right=75, looseness=1.75] (59) to (64.center);
		\draw [style=thick, in=-120, out=-15, looseness=0.50] (67) to (63.center);
		\draw [style=thick] (58) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/category/jellyfishexample1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (37) at (10, 0) {};
		\node [style=none] (38) at (10, -4) {};
		\node [style=none] (39) at (18, -4) {};
		\node [style=none] (40) at (18, 0) {};
		\node [style=none] (9) at (0, 0) {};
		\node [style=none] (10) at (0, -4) {};
		\node [style=none] (11) at (8, -4) {};
		\node [style=none] (12) at (8, 0) {};
		\node [style=none] (28) at (9, -2) {$\bm{=}$};
		\node [style=node] (29) at (12.75, -3.5) {};
		\node [style=node] (30) at (10.5, -3.5) {};
		\node [style=node] (41) at (17.5, -3.5) {};
		\node [style=node] (42) at (15.25, -3.5) {};
		\node [style=node] (49) at (22.75, -3.5) {};
		\node [style=node] (50) at (20.5, -3.5) {};
		\node [style=none] (57) at (20, 0) {};
		\node [style=none] (58) at (20, -4) {};
		\node [style=none] (59) at (28, -4) {};
		\node [style=none] (60) at (28, 0) {};
		\node [style=node] (61) at (27.5, -3.5) {};
		\node [style=node] (62) at (25.25, -3.5) {};
		\node [style=none] (69) at (19, -2) {$\bm{-}$};
		\node [style=node] (0) at (3.5, -3.5) {};
		\node [style=node] (2) at (0.5, -3.5) {};
		\node [style=none] (3) at (0.5, -1.75) {};
		\node [style=none] (4) at (3.5, -1.75) {};
		\node [style=none] (5) at (2, -0.5) {};
		\node [style=none] (6) at (2, -1.75) {};
		\node [style=none] (7) at (1.25, -1.75) {};
		\node [style=none] (8) at (2.75, -1.75) {};
		\node [style=node] (14) at (7.5, -3.5) {};
		\node [style=node] (16) at (4.5, -3.5) {};
		\node [style=none] (17) at (4.5, -1.75) {};
		\node [style=none] (18) at (7.5, -1.75) {};
		\node [style=none] (19) at (6, -0.5) {};
		\node [style=none] (20) at (6, -1.75) {};
		\node [style=none] (21) at (5.25, -1.75) {};
		\node [style=none] (22) at (6.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (39.center)
			 to (40.center)
			 to (37.center)
			 to (38.center)
			 to cycle;
		\draw [style={dash_2}] (60.center)
			 to (57.center)
			 to (58.center)
			 to (59.center)
			 to cycle;
		\draw [style=thick, bend left=90, looseness=2.00] (30) to (42);
		\draw [style=thick, bend left=90, looseness=2.00] (29) to (41);
		\draw [style=thick, bend left=90, looseness=1.25] (50) to (61);
		\draw [style=thick, bend left=90, looseness=2.00] (49) to (62);
		\draw [style={dash_4}] (12.center)
			 to (9.center)
			 to (10.center)
			 to (11.center)
			 to cycle;
		\draw [style=jellyfish] (5.center)
			 to [bend left=45, looseness=0.75] (4.center)
			 to (3.center)
			 to [bend left=45, looseness=0.75] cycle;
		\draw [style=thick] (2) to (7.center);
		\draw [style=thick] (0) to (8.center);
		\draw [style=jellyfish] (19.center)
			 to [bend left=45, looseness=0.75] (18.center)
			 to (17.center)
			 to [bend left=45, looseness=0.75] cycle;
		\draw [style=thick] (16) to (21.center);
		\draw [style=thick] (14) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/category/jellyfishexample2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (4, 0) {};
		\node [style=none] (9) at (4, -4) {};
		\node [style=none] (10) at (8, -4) {};
		\node [style=none] (11) at (8, 0) {};
		\node [style=none] (20) at (9, -2) {$\bm{=}$};
		\node [style=none] (22) at (3, -2) {\Large$\bm{2}$};
		\node [style=none] (35) at (15, -2) {\Large$\bm{+}$};
		\node [style=node] (41) at (19.5, -3.5) {};
		\node [style=node] (42) at (16.5, -3.5) {};
		\node [style=none] (46) at (18, -1.75) {};
		\node [style=none] (47) at (17.25, -1.75) {};
		\node [style=none] (48) at (18.75, -1.75) {};
		\node [style=node] (49) at (18, -3.5) {};
		\node [style=none] (50) at (21, -2) {$\bm{=}$};
		\node [style=node] (55) at (25.5, -3.5) {};
		\node [style=node] (56) at (22.5, -3.5) {};
		\node [style=none] (60) at (24, -1.75) {};
		\node [style=none] (61) at (23.25, -1.75) {};
		\node [style=none] (62) at (24.75, -1.75) {};
		\node [style=none] (63) at (27, -2) {\Large$\bm{-}$};
		\node [style=node] (64) at (24, -3.5) {};
		\node [style=node] (69) at (31.5, -3.5) {};
		\node [style=node] (70) at (28.5, -3.5) {};
		\node [style=none] (74) at (30, -1.75) {};
		\node [style=none] (75) at (29.25, -1.75) {};
		\node [style=none] (76) at (30.75, -1.75) {};
		\node [style=node] (77) at (30, -3.5) {};
		\node [style=none] (78) at (33, -2) {$\bm{=}$};
		\node [style=none] (79) at (34, -2) {\Large$\bm{0}$};
		\node [style=none] (80) at (10, 0) {};
		\node [style=none] (81) at (10, -4) {};
		\node [style=none] (82) at (14, -4) {};
		\node [style=none] (83) at (14, 0) {};
		\node [style=none] (84) at (16, 0) {};
		\node [style=none] (85) at (16, -4) {};
		\node [style=none] (86) at (20, -4) {};
		\node [style=none] (87) at (20, 0) {};
		\node [style=none] (88) at (22, 0) {};
		\node [style=none] (89) at (22, -4) {};
		\node [style=none] (90) at (26, -4) {};
		\node [style=none] (91) at (26, 0) {};
		\node [style=none] (92) at (28, 0) {};
		\node [style=none] (93) at (28, -4) {};
		\node [style=none] (94) at (32, -4) {};
		\node [style=none] (95) at (32, 0) {};
		\node [style=node] (12) at (7.5, -3.5) {};
		\node [style=node] (13) at (4.5, -3.5) {};
		\node [style=none] (14) at (4.5, -1.75) {};
		\node [style=none] (15) at (7.5, -1.75) {};
		\node [style=none] (16) at (6, -0.5) {};
		\node [style=none] (17) at (6, -1.75) {};
		\node [style=none] (18) at (5.25, -1.75) {};
		\node [style=none] (19) at (6.75, -1.75) {};
		\node [style=node] (21) at (6, -3.5) {};
		\node [style=node] (27) at (13.5, -3.5) {};
		\node [style=node] (28) at (10.5, -3.5) {};
		\node [style=none] (29) at (10.5, -1.75) {};
		\node [style=none] (30) at (13.5, -1.75) {};
		\node [style=none] (31) at (12, -0.5) {};
		\node [style=none] (32) at (12, -1.75) {};
		\node [style=none] (33) at (11.25, -1.75) {};
		\node [style=none] (34) at (12.75, -1.75) {};
		\node [style=node] (36) at (12, -3.5) {};
		\node [style=none] (43) at (16.5, -1.75) {};
		\node [style=none] (44) at (19.5, -1.75) {};
		\node [style=none] (45) at (18, -0.5) {};
		\node [style=none] (57) at (22.5, -1.75) {};
		\node [style=none] (58) at (25.5, -1.75) {};
		\node [style=none] (59) at (24, -0.5) {};
		\node [style=none] (71) at (28.5, -1.75) {};
		\node [style=none] (72) at (31.5, -1.75) {};
		\node [style=none] (73) at (30, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_4}] (11.center)
			 to (8.center)
			 to (9.center)
			 to (10.center)
			 to cycle;
		\draw [style={dash_4}] (83.center)
			 to (80.center)
			 to (81.center)
			 to (82.center)
			 to cycle;
		\draw [style={dash_4}] (87.center)
			 to (84.center)
			 to (85.center)
			 to (86.center)
			 to cycle;
		\draw [style={dash_4}] (91.center)
			 to (88.center)
			 to (89.center)
			 to (90.center)
			 to cycle;
		\draw [style={dash_4}] (95.center)
			 to (92.center)
			 to (93.center)
			 to (94.center)
			 to cycle;
		\draw [style=jellyfish] (16.center)
			 to [bend left=45, looseness=0.75] (15.center)
			 to (14.center)
			 to [bend left=45, looseness=0.75] cycle;
		\draw [style=thick] (13) to (18.center);
		\draw [style=thick] (12) to (19.center);
		\draw [style=thick] (21) to (17.center);
		\draw [style=thick] (21) to (12);
		\draw [style=jellyfish] (29.center)
			 to [bend left=45, looseness=0.75] (31.center)
			 to [bend left=45, looseness=0.75] (30.center)
			 to cycle;
		\draw [style=thick] (28) to (33.center);
		\draw [style=thick] (36) to (27);
		\draw [style=thick] (36) to (34.center);
		\draw [style=thick] (27) to (32.center);
		\draw [style=jellyfish] (43.center)
			 to [bend left=45, looseness=0.75] (45.center)
			 to [bend left=45, looseness=0.75] (44.center)
			 to cycle;
		\draw [style=thick] (42) to (47.center);
		\draw [style=thick] (41) to (48.center);
		\draw [style=thick] (49) to (46.center);
		\draw [style=thick] (49) to (41);
		\draw [style=jellyfish] (57.center)
			 to [bend left=45, looseness=0.75] (59.center)
			 to [bend left=45, looseness=0.75] (58.center)
			 to cycle;
		\draw [style=thick] (56) to (61.center);
		\draw [style=thick] (64) to (55);
		\draw [style=thick] (64) to (62.center);
		\draw [style=thick] (55) to (60.center);
		\draw [style=jellyfish] (71.center)
			 to [bend left=45, looseness=0.75] (73.center)
			 to [bend left=45, looseness=0.75] (72.center)
			 to cycle;
		\draw [style=thick] (70) to (75.center);
		\draw [style=thick] (77) to (69);
		\draw [style=thick] (77) to (76.center);
		\draw [style=thick] (69) to (74.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/category/jellyfishrule1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (29) at (15.75, -2) {$\bm{=}$};
		\node [style=none] (39) at (18.25, 0) {};
		\node [style=none] (40) at (18.25, -4) {};
		\node [style=none] (41) at (22.25, -4) {};
		\node [style=none] (42) at (22.25, 0) {};
		\node [style=none] (44) at (17.25, -2) {\LARGE$\bm{-}$};
		\node [style=none] (48) at (-0.5, 0.5) {};
		\node [style=none] (49) at (-0.5, -4.5) {};
		\node [style=none] (50) at (14.75, -4.5) {};
		\node [style=none] (51) at (14.75, 0.5) {};
		\node [style=node] (60) at (10, -4) {};
		\node [style=node] (61) at (6, -4) {};
		\node [style=node] (62) at (4, -4) {};
		\node [style=none] (63) at (12, -4) {$\bm{\ldots}$};
		\node [style=node] (64) at (8, -4) {};
		\node [style=node] (65) at (14.25, -4) {};
		\node [style=node] (66) at (0, -4) {};
		\node [style=none] (67) at (2, -4) {$\bm{\ldots}$};
		\node [style=none] (68) at (5, -2) {};
		\node [style=none] (69) at (5.75, -2) {};
		\node [style=none] (70) at (9, -2) {};
		\node [style=none] (71) at (8.25, -2) {};
		\node [style=none] (72) at (7.5, -2) {};
		\node [style=none] (73) at (6.5, -2) {};
		\node [style=none] (77) at (-17.75, 1.5) {};
		\node [style=none] (78) at (-17.75, -5.5) {};
		\node [style=none] (79) at (-2.5, -5.5) {};
		\node [style=none] (80) at (-2.5, 1.5) {};
		\node [style=none] (103) at (-1.5, -2) {$\bm{=}$};
		\node [style=none] (74) at (-12.75, -1) {};
		\node [style=none] (75) at (-7.75, -1) {};
		\node [style=none] (76) at (-10.25, 1) {};
		\node [style=node] (81) at (-7.25, -5) {};
		\node [style=node] (82) at (-11.25, -5) {};
		\node [style=node] (83) at (-13.25, -5) {};
		\node [style=none] (84) at (-5.25, -5) {$\bm{\ldots}$};
		\node [style=node] (85) at (-9.25, -5) {};
		\node [style=node] (86) at (-3, -5) {};
		\node [style=node] (87) at (-17.25, -5) {};
		\node [style=none] (88) at (-15.25, -5) {$\bm{\ldots}$};
		\node [style=node] (89) at (-7.25, -3) {};
		\node [style=node] (90) at (-11.25, -3) {};
		\node [style=node] (91) at (-13.25, -3) {};
		\node [style=none] (92) at (-5.25, -3) {$\bm{\ldots}$};
		\node [style=node] (93) at (-9.25, -3) {};
		\node [style=node] (94) at (-3, -3) {};
		\node [style=node] (95) at (-17.25, -3) {};
		\node [style=none] (96) at (-15.25, -3) {$\bm{\ldots}$};
		\node [style=none] (97) at (-12.25, -1) {};
		\node [style=none] (98) at (-11.5, -1) {};
		\node [style=none] (99) at (-8.25, -1) {};
		\node [style=none] (100) at (-9, -1) {};
		\node [style=none] (101) at (-9.75, -1) {};
		\node [style=none] (102) at (-10.75, -1) {};
		\node [style=none] (45) at (4.5, -2) {};
		\node [style=none] (46) at (9.5, -2) {};
		\node [style=none] (47) at (7, 0) {};
		\node [style=node] (30) at (21.75, -3.5) {};
		\node [style=node] (31) at (19.75, -3.5) {};
		\node [style=node] (32) at (18.75, -3.5) {};
		\node [style=none] (36) at (20.25, -1.75) {};
		\node [style=none] (37) at (19.5, -1.75) {};
		\node [style=none] (38) at (21, -1.75) {};
		\node [style=none] (43) at (20.75, -3.5) {$\bm{\ldots}$};
		\node [style=none] (33) at (18.75, -1.75) {};
		\node [style=none] (34) at (21.75, -1.75) {};
		\node [style=none] (35) at (20.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_4}] (77.center)
			 to (80.center)
			 to (79.center)
			 to (78.center)
			 to cycle;
		\draw [style=jellyfish] (74.center)
			 to (75.center)
			 to [bend right=45, looseness=0.75] (76.center)
			 to [bend left=315, looseness=0.75] cycle;
		\draw [style=thick] (90) to (85);
		\draw [style=thick] (82) to (93);
		\draw [style=thick] (91) to (83);
		\draw [style=thick] (81) to (89);
		\draw [style=thick] (95) to (87);
		\draw [style=thick] (86) to (94);
		\draw [style=thick] (95) to (97.center);
		\draw [style=thick] (91) to (98.center);
		\draw [style=thick] (90) to (102.center);
		\draw [style=thick] (93) to (101.center);
		\draw [style=thick] (89) to (100.center);
		\draw [style=thick] (94) to (99.center);
		\draw [style={dash_4}] (49.center)
			 to (50.center)
			 to (51.center)
			 to (48.center)
			 to cycle;
		\draw [style=jellyfish] (47.center)
			 to [bend left=315, looseness=0.75] (45.center)
			 to (46.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=thick] (66) to (68.center);
		\draw [style=thick] (62) to (69.center);
		\draw [style=thick] (60) to (71.center);
		\draw [style=thick] (65) to (70.center);
		\draw [style=thick] (64) to (73.center);
		\draw [style=thick] (72.center) to (61);
		\draw [style={dash_4}] (40.center)
			 to (41.center)
			 to (42.center)
			 to (39.center)
			 to cycle;
		\draw [style=thick] (32) to (37.center);
		\draw [style=thick] (31) to (36.center);
		\draw [style=thick] (30) to (38.center);
		\draw [style=jellyfish] (35.center)
			 to [bend left=45, looseness=0.75] (34.center)
			 to (33.center)
			 to [bend left=45, looseness=0.75] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/category/jellyfishrule2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (0, 0) {};
		\node [style=none] (10) at (0, -4) {};
		\node [style=none] (11) at (8, -4) {};
		\node [style=none] (12) at (8, 0) {};
		\node [style=none] (28) at (9, -2) {$\bm{=}$};
		\node [style=none] (29) at (11.5, -2.5) {\LARGE$\bm{\sum \limits_{\sigma \in S_n}}$};
		\node [style=none] (33) at (16.75, 2.5) {};
		\node [style=none] (34) at (16.75, -6) {};
		\node [style=none] (35) at (32.5, -6) {};
		\node [style=none] (36) at (32.5, 2.5) {};
		\node [style=node] (37) at (27.75, -5.5) {};
		\node [style=node] (38) at (23.75, -5.5) {};
		\node [style=node] (39) at (19.75, -5.5) {};
		\node [style=none] (40) at (29.75, -5.5) {$\bm{\ldots}$};
		\node [style=node] (41) at (25.75, -5.5) {};
		\node [style=node] (42) at (32, -5.5) {};
		\node [style=node] (43) at (17.75, -5.5) {};
		\node [style=none] (44) at (21.75, -5.5) {$\bm{\ldots}$};
		\node [style=node] (45) at (27.75, -1) {};
		\node [style=node] (46) at (23.75, -1) {};
		\node [style=node] (47) at (19.75, -1) {};
		\node [style=none] (48) at (29.75, -1) {$\bm{\ldots}$};
		\node [style=node] (49) at (25.75, -1) {};
		\node [style=node] (50) at (32, -1) {};
		\node [style=node] (51) at (17.75, -1) {};
		\node [style=none] (52) at (21.75, -1) {$\bm{\ldots}$};
		\node [style=none] (53) at (17.25, -2.25) {};
		\node [style=none] (54) at (17.25, -4.25) {};
		\node [style=none] (55) at (24.25, -4.25) {};
		\node [style=none] (56) at (24.25, -2.25) {};
		\node [style=none] (57) at (20.75, -3.25) {\LARGE$\bm{\sigma}$};
		\node [style=none] (58) at (17.75, -2.25) {};
		\node [style=none] (59) at (19.75, -2.25) {};
		\node [style=none] (60) at (23.75, -2.25) {};
		\node [style=none] (61) at (23.75, -4.25) {};
		\node [style=none] (62) at (19.75, -4.25) {};
		\node [style=none] (63) at (17.75, -4.25) {};
		\node [style=none] (64) at (14.5, -2) {\LARGE$\bm{(-1)^{\sigma}}$};
		\node [style=node] (0) at (3.5, -3.5) {};
		\node [style=node] (1) at (1.5, -3.5) {};
		\node [style=node] (2) at (0.5, -3.5) {};
		\node [style=none] (3) at (0.5, -1.75) {};
		\node [style=none] (4) at (3.5, -1.75) {};
		\node [style=none] (5) at (2, -0.5) {};
		\node [style=none] (6) at (2, -1.75) {};
		\node [style=none] (7) at (1.25, -1.75) {};
		\node [style=none] (8) at (2.75, -1.75) {};
		\node [style=none] (13) at (2.5, -3.5) {$\bm{\ldots}$};
		\node [style=node] (14) at (7.5, -3.5) {};
		\node [style=node] (15) at (5.5, -3.5) {};
		\node [style=node] (16) at (4.5, -3.5) {};
		\node [style=none] (17) at (4.5, -1.75) {};
		\node [style=none] (18) at (7.5, -1.75) {};
		\node [style=none] (19) at (6, -0.5) {};
		\node [style=none] (20) at (6, -1.75) {};
		\node [style=none] (21) at (5.25, -1.75) {};
		\node [style=none] (22) at (6.75, -1.75) {};
		\node [style=none] (27) at (6.5, -3.5) {$\bm{\ldots}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (33.center)
			 to (34.center)
			 to (35.center)
			 to (36.center)
			 to cycle;
		\draw [style=thick] (42) to (50);
		\draw [style=thick] (53.center) to (56.center);
		\draw [style=thick] (56.center) to (55.center);
		\draw [style=thick] (55.center) to (54.center);
		\draw [style=thick] (54.center) to (53.center);
		\draw [style=thick] (58.center) to (51);
		\draw [style=thick] (43) to (63.center);
		\draw [style=thick] (39) to (62.center);
		\draw [style=thick] (47) to (59.center);
		\draw [style=thick] (60.center) to (46);
		\draw [style=thick] (38) to (61.center);
		\draw [style=thick] (41) to (49);
		\draw [style=thick] (37) to (45);
		\draw [style=thick, bend left=90] (46) to (50);
		\draw [style=thick, bend left=90] (47) to (45);
		\draw [style=thick, bend left=90] (51) to (49);
		\draw [style={dash_4}] (11.center)
			 to (12.center)
			 to (9.center)
			 to (10.center)
			 to cycle;
		\draw [style=jellyfish] (5.center)
			 to [bend left=45, looseness=0.75] (4.center)
			 to (3.center)
			 to [bend left=45, looseness=0.75] cycle;
		\draw [style=thick] (2) to (7.center);
		\draw [style=thick] (1) to (6.center);
		\draw [style=thick] (0) to (8.center);
		\draw [style=jellyfish] (19.center)
			 to [bend left=45, looseness=0.75] (18.center)
			 to (17.center)
			 to [bend left=45, looseness=0.75] cycle;
		\draw [style=thick] (16) to (21.center);
		\draw [style=thick] (15) to (20.center);
		\draw [style=thick] (14) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/category/tensorprod.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (5) at (1.5, -4) {};
		\node [style=node] (6) at (0, 0) {};
		\node [style=none] (9) at (27.5, -4.5) {};
		\node [style=none] (10) at (27.5, 0.5) {};
		\node [style=node] (11) at (9, 0) {};
		\node [style=node] (13) at (12, 0) {};
		\node [style=node] (17) at (3, 0) {};
		\node [style=node] (18) at (7.5, -4) {};
		\node [style=node] (20) at (15, 0) {};
		\node [style=node] (21) at (4.5, -4) {};
		\node [style=node] (22) at (6, 0) {};
		\node [style=none] (23) at (-0.5, 0.5) {};
		\node [style=none] (24) at (-0.5, -4.5) {};
		\node [style=node] (25) at (18, 0) {};
		\node [style=node] (26) at (10.5, -4) {};
		\node [style=node] (29) at (27, 0) {};
		\node [style=node] (30) at (22.5, -4) {};
		\node [style=node] (31) at (13.5, -4) {};
		\node [style=node] (32) at (25.5, -4) {};
		\node [style=node] (33) at (21, 0) {};
		\node [style=node] (34) at (24, 0) {};
		\node [style=node] (35) at (16.5, -4) {};
		\node [style=node] (36) at (19.5, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_3}] (10.center)
			 to (9.center)
			 to (24.center)
			 to (23.center)
			 to cycle;
		\draw [style=thick, bend right=45] (17) to (11);
		\draw [style=thick] (18) to (20);
		\draw [style=thick] (6) to (5);
		\draw [style=thick, bend left=315] (21) to (5);
		\draw [style=thick, bend left=315] (18) to (21);
		\draw [style=thick] (26) to (25);
		\draw [style=thick, bend left=45] (31) to (36);
		\draw [style=thick] (32) to (29);
		\draw [style=thick, bend left=45] (29) to (34);
		\draw [style=thick] (35) to (33);
		\draw [style=thick, bend left=45] (33) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/category/tensorprodcase4a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, -4) {};
		\node [style=none] (2) at (14, -4) {};
		\node [style=none] (12) at (0, 3) {};
		\node [style=none] (15) at (14, 3) {};
		\node [style=none] (24) at (17, 1.5) {};
		\node [style=none] (25) at (17, -2.5) {};
		\node [style=node] (26) at (17.5, 1) {};
		\node [style=node] (27) at (20.5, 1) {};
		\node [style=none] (28) at (27, -2.5) {};
		\node [style=none] (29) at (27, 1.5) {};
		\node [style=node] (30) at (17.5, -2) {};
		\node [style=node] (31) at (20.5, -2) {};
		\node [style=none] (32) at (15.5, -0.5) {$\bm{=}$};
		\node [style=none] (33) at (28.5, -0.5) {\Large$\bm{-}$};
		\node [style=node] (46) at (23.5, 1) {};
		\node [style=node] (47) at (26.5, 1) {};
		\node [style=node] (48) at (23.5, -2) {};
		\node [style=node] (49) at (26.5, -2) {};
		\node [style=none] (50) at (30, 1.5) {};
		\node [style=none] (51) at (30, -2.5) {};
		\node [style=node] (52) at (30.5, 1) {};
		\node [style=node] (53) at (33.5, 1) {};
		\node [style=none] (54) at (40, -2.5) {};
		\node [style=none] (55) at (40, 1.5) {};
		\node [style=node] (56) at (30.5, -2) {};
		\node [style=node] (57) at (33.5, -2) {};
		\node [style=node] (58) at (36.5, 1) {};
		\node [style=node] (59) at (39.5, 1) {};
		\node [style=node] (60) at (36.5, -2) {};
		\node [style=node] (61) at (39.5, -2) {};
		\node [style=node] (4) at (9.5, -3.5) {};
		\node [style=none] (5) at (2.75, -0.75) {};
		\node [style=none] (6) at (5.75, -0.75) {};
		\node [style=none] (7) at (4.25, 0.5) {};
		\node [style=none] (8) at (4.25, -0.75) {};
		\node [style=none] (9) at (3.5, -0.75) {};
		\node [style=none] (10) at (5, -0.75) {};
		\node [style=node] (11) at (0.5, -3.5) {};
		\node [style=node] (16) at (0.5, 2.5) {};
		\node [style=none] (17) at (10.5, 0.25) {};
		\node [style=none] (18) at (13.5, 0.25) {};
		\node [style=none] (19) at (12, 1.5) {};
		\node [style=none] (20) at (12, 0.25) {};
		\node [style=none] (21) at (11.25, 0.25) {};
		\node [style=none] (22) at (12.75, 0.25) {};
		\node [style=node] (23) at (9.5, 2.5) {};
		\node [style=node] (42) at (3.5, 2.5) {};
		\node [style=node] (43) at (6.5, 2.5) {};
		\node [style=node] (44) at (3.5, -3.5) {};
		\node [style=node] (45) at (6.5, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (24.center)
			 to (25.center)
			 to (28.center)
			 to (29.center)
			 to cycle;
		\draw [style={dash_2}] (50.center)
			 to (51.center)
			 to (54.center)
			 to (55.center)
			 to cycle;
		\draw [style=thick] (48) to (46);
		\draw [style=thick] (30) to (27);
		\draw [style=thick, bend right=45, looseness=0.50] (26) to (47);
		\draw [style=thick, bend left=45, looseness=0.75] (31) to (49);
		\draw [style=thick] (52) to (61);
		\draw [style=thick] (57) to (59);
		\draw [style=thick] (60) to (58);
		\draw [style=thick] (56) to (53);
		\draw [style={dash_4}] (2.center)
			 to (15.center)
			 to (12.center)
			 to (1.center)
			 to cycle;
		\draw [style=jellyfish] (7.center)
			 to [bend left=45, looseness=0.75] (6.center)
			 to (5.center)
			 to [bend left=45, looseness=0.75] cycle;
		\draw [style=jellyfish] (17.center)
			 to [bend left=45, looseness=0.75] (19.center)
			 to [bend left=45, looseness=0.75] (18.center)
			 to cycle;
		\draw [style=thick, in=270, out=270, looseness=1.75] (16) to (9.center);
		\draw [style=thick] (44) to (10.center);
		\draw [style=thick] (11) to (42);
		\draw [style=thick] (45) to (43);
		\draw [style=thick, in=255, out=-105, looseness=2.25] (23) to (21.center);
		\draw [style=thick] (4) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

